LoByITFL: Low Communication Secure and Private Federated Learning

Privacy of the clients' data and security against Byzantine clients are key challenges in Federated Learning (FL). Existing solutions to joint privacy and security incur sacrifices on the privacy guarantee. We introduce LoByITFL, the first communication-efficient information-theoretically private and secure FL scheme that makes no sacrifices on the privacy guarantees while ensuring security against Byzantine adversaries. The key components are a small and representative dataset available to the federator, a careful modification of the FLTrust algorithm, and the one-time use of a trusted third party during an initialization period. We provide theoretical guarantees on the privacy and Byzantine resilience, as well as experimental results showing the convergence of LoByITFL.

==> figures/cifar_iid_original.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}

\begin{axis}[
width=10cm,
height=6cm,
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  legend columns=2
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-498.95, xmax=10499.95,
scaled x ticks=false,
xtick style={color=black, font=\scriptsize},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.36, ymax=0.68,
ytick style={color=black, font=\scriptsize}
]
\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:1,0.124398824025895)
--(axis cs:1,0.0995411759741049)
--(axis cs:1000,0.472464609956659)
--(axis cs:2000,0.536317631556454)
--(axis cs:3000,0.575160045045256)
--(axis cs:4000,0.601708107850315)
--(axis cs:5000,0.618280640906935)
--(axis cs:6000,0.633127589962153)
--(axis cs:7000,0.639940641663787)
--(axis cs:8000,0.646579652521307)
--(axis cs:9000,0.648174288626767)
--(axis cs:10000,0.654243791967484)
--(axis cs:10000,0.664176208032516)
--(axis cs:10000,0.664176208032516)
--(axis cs:9000,0.659385711373234)
--(axis cs:8000,0.656940347478693)
--(axis cs:7000,0.651299358336213)
--(axis cs:6000,0.639372410037847)
--(axis cs:5000,0.629219359093065)
--(axis cs:4000,0.608791892149685)
--(axis cs:3000,0.584779954954744)
--(axis cs:2000,0.546922368443546)
--(axis cs:1000,0.488695390043341)
--(axis cs:1,0.124398824025895)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,0.127778890126418)
--(axis cs:1,0.101841109873582)
--(axis cs:1000,0.420165309704413)
--(axis cs:2000,0.469958075543445)
--(axis cs:3000,0.501831456251965)
--(axis cs:4000,0.522973041241236)
--(axis cs:5000,0.536346979891517)
--(axis cs:6000,0.551425354983629)
--(axis cs:7000,0.56152748798816)
--(axis cs:8000,0.56466285031375)
--(axis cs:9000,0.567635829126831)
--(axis cs:10000,0.568369425472248)
--(axis cs:10000,0.592950574527752)
--(axis cs:10000,0.592950574527752)
--(axis cs:9000,0.592564170873169)
--(axis cs:8000,0.59019714968625)
--(axis cs:7000,0.58413251201184)
--(axis cs:6000,0.571214645016371)
--(axis cs:5000,0.560433020108483)
--(axis cs:4000,0.543666958758764)
--(axis cs:3000,0.520828543748035)
--(axis cs:2000,0.487101924456555)
--(axis cs:1000,0.437394690295587)
--(axis cs:1,0.127778890126418)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:1,0.118847702114666)
--(axis cs:1,0.0945522978853338)
--(axis cs:1000,0.428416062159134)
--(axis cs:2000,0.470996877068854)
--(axis cs:3000,0.50482817256912)
--(axis cs:4000,0.544761232846875)
--(axis cs:5000,0.571746921691129)
--(axis cs:6000,0.580504754493433)
--(axis cs:7000,0.595636324054191)
--(axis cs:8000,0.581669093599233)
--(axis cs:9000,0.545724084422521)
--(axis cs:10000,0.568380181252119)
--(axis cs:10000,0.662539818747881)
--(axis cs:10000,0.662539818747881)
--(axis cs:9000,0.668655915577479)
--(axis cs:8000,0.643930906400767)
--(axis cs:7000,0.623883675945809)
--(axis cs:6000,0.612355245506567)
--(axis cs:5000,0.595753078308871)
--(axis cs:4000,0.575438767153125)
--(axis cs:3000,0.55001182743088)
--(axis cs:2000,0.513983122931145)
--(axis cs:1000,0.464423937840866)
--(axis cs:1,0.118847702114666)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:1,0.11149182517021)
--(axis cs:1,0.09678817482979)
--(axis cs:1000,0.433290454816672)
--(axis cs:2000,0.48275767460403)
--(axis cs:3000,0.515739395507199)
--(axis cs:4000,0.536164513511032)
--(axis cs:5000,0.55298297409338)
--(axis cs:6000,0.57302567215819)
--(axis cs:7000,0.586301036470988)
--(axis cs:8000,0.600209440437587)
--(axis cs:9000,0.608111719565953)
--(axis cs:10000,0.617234658727912)
--(axis cs:10000,0.636045341272088)
--(axis cs:10000,0.636045341272088)
--(axis cs:9000,0.628328280434047)
--(axis cs:8000,0.616770559562413)
--(axis cs:7000,0.605338963529012)
--(axis cs:6000,0.58939432784181)
--(axis cs:5000,0.57373702590662)
--(axis cs:4000,0.555755486488968)
--(axis cs:3000,0.532080604492801)
--(axis cs:2000,0.49520232539597)
--(axis cs:1000,0.448949545183328)
--(axis cs:1,0.11149182517021)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,0.116709917833001)
--(axis cs:1,0.100467859944777)
--(axis cs:1000,0.424907866740709)
--(axis cs:2000,0.473853731565219)
--(axis cs:3000,0.508377971912963)
--(axis cs:4000,0.534906575153376)
--(axis cs:5000,0.554926136420907)
--(axis cs:6000,0.574179601798794)
--(axis cs:7000,0.583687492358137)
--(axis cs:8000,0.59610845000207)
--(axis cs:9000,0.609105185877367)
--(axis cs:10000,0.617658737668816)
--(axis cs:10000,0.634852373442296)
--(axis cs:10000,0.634852373442296)
--(axis cs:9000,0.627139258567078)
--(axis cs:8000,0.617602661109042)
--(axis cs:7000,0.607668063197419)
--(axis cs:6000,0.592909287090094)
--(axis cs:5000,0.577473863579093)
--(axis cs:4000,0.561604535957736)
--(axis cs:3000,0.536199805864815)
--(axis cs:2000,0.501301823990337)
--(axis cs:1000,0.450358799925957)
--(axis cs:1,0.116709917833001)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,0.126411161886259)
--(axis cs:1,0.101488838113741)
--(axis cs:1000,0.431788234836987)
--(axis cs:2000,0.481272764044919)
--(axis cs:3000,0.515709064067987)
--(axis cs:4000,0.541270855681558)
--(axis cs:5000,0.558629314082961)
--(axis cs:6000,0.572873403118596)
--(axis cs:7000,0.581730080313673)
--(axis cs:8000,0.584974604118481)
--(axis cs:9000,0.591718480427877)
--(axis cs:10000,0.594267899819945)
--(axis cs:10000,0.612972100180055)
--(axis cs:10000,0.612972100180055)
--(axis cs:9000,0.610621519572123)
--(axis cs:8000,0.609105395881519)
--(axis cs:7000,0.598469919686326)
--(axis cs:6000,0.590546596881404)
--(axis cs:5000,0.578230685917039)
--(axis cs:4000,0.561189144318442)
--(axis cs:3000,0.534870935932013)
--(axis cs:2000,0.501747235955081)
--(axis cs:1000,0.450711765163013)
--(axis cs:1,0.126411161886259)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:1,0.12120521308638)
--(axis cs:1,0.0968147869136197)
--(axis cs:1000,0.436354767386451)
--(axis cs:2000,0.477940211525659)
--(axis cs:3000,0.510895748222271)
--(axis cs:4000,0.536081517720663)
--(axis cs:5000,0.562747386608023)
--(axis cs:6000,0.581729747323777)
--(axis cs:7000,0.597975534072765)
--(axis cs:8000,0.609005430688558)
--(axis cs:9000,0.614606168663215)
--(axis cs:10000,0.622034663040547)
--(axis cs:10000,0.636865336959452)
--(axis cs:10000,0.636865336959452)
--(axis cs:9000,0.630313831336785)
--(axis cs:8000,0.623974569311442)
--(axis cs:7000,0.617744465927235)
--(axis cs:6000,0.608070252676223)
--(axis cs:5000,0.594832613391977)
--(axis cs:4000,0.575898482279337)
--(axis cs:3000,0.552924251777729)
--(axis cs:2000,0.514499788474342)
--(axis cs:1000,0.464525232613549)
--(axis cs:1,0.12120521308638)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:1,0.120947186810357)
--(axis cs:1,0.0943728131896427)
--(axis cs:1000,0.441870165190463)
--(axis cs:2000,0.49242709862135)
--(axis cs:3000,0.52938115395771)
--(axis cs:4000,0.556781836810204)
--(axis cs:5000,0.576862517581307)
--(axis cs:6000,0.589367630322331)
--(axis cs:7000,0.600443654590494)
--(axis cs:8000,0.609764353917232)
--(axis cs:9000,0.614954852032903)
--(axis cs:10000,0.621297954152519)
--(axis cs:10000,0.637642045847481)
--(axis cs:10000,0.637642045847481)
--(axis cs:9000,0.633600703522653)
--(axis cs:8000,0.627302312749434)
--(axis cs:7000,0.620676345409506)
--(axis cs:6000,0.608172369677669)
--(axis cs:5000,0.597757482418693)
--(axis cs:4000,0.580438163189796)
--(axis cs:3000,0.55663884604229)
--(axis cs:2000,0.51969290137865)
--(axis cs:1000,0.466689834809537)
--(axis cs:1,0.120947186810357)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,0.109974458220421)
--(axis cs:1,0.0981505417795793)
--(axis cs:1000,0.439185364353644)
--(axis cs:2000,0.485311262421626)
--(axis cs:3000,0.520836767923347)
--(axis cs:4000,0.550858685824862)
--(axis cs:5000,0.567907742193536)
--(axis cs:6000,0.585182646473875)
--(axis cs:7000,0.594164240314846)
--(axis cs:8000,0.60089541200248)
--(axis cs:9000,0.603905896422803)
--(axis cs:10000,0.607803075725301)
--(axis cs:10000,0.636596924274699)
--(axis cs:10000,0.636596924274699)
--(axis cs:9000,0.628669103577197)
--(axis cs:8000,0.62382958799752)
--(axis cs:7000,0.621135759685154)
--(axis cs:6000,0.620342353526125)
--(axis cs:5000,0.597042257806464)
--(axis cs:4000,0.580691314175138)
--(axis cs:3000,0.549163232076653)
--(axis cs:2000,0.514188737578374)
--(axis cs:1000,0.459014635646356)
--(axis cs:1,0.109974458220421)
--cycle;


\addplot [semithick, forestgreen4416044, dotted]
table {%
1 0.11481
1000 0.42878
2000 0.47853
3000 0.51133
4000 0.53332
5000 0.54839
6000 0.56132
7000 0.57283
8000 0.57743
9000 0.5801
10000 0.58066
};
\addlegendentry{LF Attack (LoByITFL)}
\addplot [semithick, orchid227119194, dotted]
table {%
1 0.1067
1000 0.44642
2000 0.49249
3000 0.52742
4000 0.5601
5000 0.58375
6000 0.59643
7000 0.60976
8000 0.6128
9000 0.60719
10000 0.61546
};
\addlegendentry{TM Attack (LoByITFL)}
\addplot [semithick, mediumpurple148103189, dotted]
table {%
1 0.10414
1000 0.44112
2000 0.48898
3000 0.52391
4000 0.54596
5000 0.56336
6000 0.58121
7000 0.59582
8000 0.60849
9000 0.61822
10000 0.62664
};
\addlegendentry{Krum Attack (LoByITFL)}
\addplot [semithick, darkorange25512714, dotted]
table {%
1 0.108588888888889
1000 0.437633333333333
2000 0.487577777777778
3000 0.522288888888889
4000 0.548255555555556
5000 0.5662
6000 0.583544444444444
7000 0.595677777777778
8000 0.606855555555556
9000 0.618122222222222
10000 0.626255555555556
};
\addlegendentry{LoByITFL Attack}
\addplot [semithick, forestgreen4416044]
table {%
1 0.11395
1000 0.44125
2000 0.49151
3000 0.52529
4000 0.55123
5000 0.56843
6000 0.58171
7000 0.5901
8000 0.59704
9000 0.60117
10000 0.60362
};
\addlegendentry{LF Attack (FLTrust)}
\addplot [semithick, orchid227119194]
table {%
1 0.10901
1000 0.45044
2000 0.49622
3000 0.53191
4000 0.55599
5000 0.57879
6000 0.5949
7000 0.60786
8000 0.61649
9000 0.62246
10000 0.62945
};
\addlegendentry{TM Attack (FLTrust)}
\addplot [semithick, mediumpurple148103189]
table {%
1 0.10766
1000 0.45428
2000 0.50606
3000 0.54301
4000 0.56861
5000 0.58731
6000 0.59877
7000 0.61056
8000 0.618533333333333
9000 0.624277777777778
10000 0.62947
};
\addlegendentry{Krum Attack (FLTrust)}
\addplot [semithick, darkorange25512714]
table {%
1 0.1040625
1000 0.4491
2000 0.49975
3000 0.535
4000 0.565775
5000 0.582475
6000 0.6027625
7000 0.60765
8000 0.6123625
9000 0.6162875
10000 0.6222
};
\addlegendentry{FLTrust Attack}
\addplot [semithick, gray127, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.11197
1000 0.48058
2000 0.54162
3000 0.57997
4000 0.60525
5000 0.62375
6000 0.63625
7000 0.64562
8000 0.65176
9000 0.65378
10000 0.65921
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/comparison_discriminator.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olive}{RGB}{128,128,0}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
width=6cm,
height=3.375cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font = \tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x},
xmajorgrids,
xmin=-1.2, xmax=1.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={h(x)},
ylabel style={yshift=-0.4em},
xlabel style={yshift=0.4em},
ymajorgrids,
ymin=-0.22, ymax=1.35,
ytick style={color=black},
label style={font=\scriptsize},
tick label style={font=\scriptsize}
]
\addplot [line width=0.48pt, olive]
table {%
-1 0
-0.997997997997998 0
-0.995995995995996 0
-0.993993993993994 0
-0.991991991991992 0
-0.98998998998999 0
-0.987987987987988 0
-0.985985985985986 0
-0.983983983983984 0
-0.981981981981982 0
-0.97997997997998 0
-0.977977977977978 0
-0.975975975975976 0
-0.973973973973974 0
-0.971971971971972 0
-0.96996996996997 0
-0.967967967967968 0
-0.965965965965966 0
-0.963963963963964 0
-0.961961961961962 0
-0.95995995995996 0
-0.957957957957958 0
-0.955955955955956 0
-0.953953953953954 0
-0.951951951951952 0
-0.94994994994995 0
-0.947947947947948 0
-0.945945945945946 0
-0.943943943943944 0
-0.941941941941942 0
-0.93993993993994 0
-0.937937937937938 0
-0.935935935935936 0
-0.933933933933934 0
-0.931931931931932 0
-0.92992992992993 0
-0.927927927927928 0
-0.925925925925926 0
-0.923923923923924 0
-0.921921921921922 0
-0.91991991991992 0
-0.917917917917918 0
-0.915915915915916 0
-0.913913913913914 0
-0.911911911911912 0
-0.90990990990991 0
-0.907907907907908 0
-0.905905905905906 0
-0.903903903903904 0
-0.901901901901902 0
-0.8998998998999 0
-0.897897897897898 0
-0.895895895895896 0
-0.893893893893894 0
-0.891891891891892 0
-0.88988988988989 0
-0.887887887887888 0
-0.885885885885886 0
-0.883883883883884 0
-0.881881881881882 0
-0.87987987987988 0
-0.877877877877878 0
-0.875875875875876 0
-0.873873873873874 0
-0.871871871871872 0
-0.86986986986987 0
-0.867867867867868 0
-0.865865865865866 0
-0.863863863863864 0
-0.861861861861862 0
-0.85985985985986 0
-0.857857857857858 0
-0.855855855855856 0
-0.853853853853854 0
-0.851851851851852 0
-0.84984984984985 0
-0.847847847847848 0
-0.845845845845846 0
-0.843843843843844 0
-0.841841841841842 0
-0.83983983983984 0
-0.837837837837838 0
-0.835835835835836 0
-0.833833833833834 0
-0.831831831831832 0
-0.82982982982983 0
-0.827827827827828 0
-0.825825825825826 0
-0.823823823823824 0
-0.821821821821822 0
-0.81981981981982 0
-0.817817817817818 0
-0.815815815815816 0
-0.813813813813814 0
-0.811811811811812 0
-0.80980980980981 0
-0.807807807807808 0
-0.805805805805806 0
-0.803803803803804 0
-0.801801801801802 0
-0.7997997997998 0
-0.797797797797798 0
-0.795795795795796 0
-0.793793793793794 0
-0.791791791791792 0
-0.78978978978979 0
-0.787787787787788 0
-0.785785785785786 0
-0.783783783783784 0
-0.781781781781782 0
-0.77977977977978 0
-0.777777777777778 0
-0.775775775775776 0
-0.773773773773774 0
-0.771771771771772 0
-0.76976976976977 0
-0.767767767767768 0
-0.765765765765766 0
-0.763763763763764 0
-0.761761761761762 0
-0.75975975975976 0
-0.757757757757758 0
-0.755755755755756 0
-0.753753753753754 0
-0.751751751751752 0
-0.74974974974975 0
-0.747747747747748 0
-0.745745745745746 0
-0.743743743743744 0
-0.741741741741742 0
-0.73973973973974 0
-0.737737737737738 0
-0.735735735735736 0
-0.733733733733734 0
-0.731731731731732 0
-0.72972972972973 0
-0.727727727727728 0
-0.725725725725726 0
-0.723723723723724 0
-0.721721721721722 0
-0.71971971971972 0
-0.717717717717718 0
-0.715715715715716 0
-0.713713713713714 0
-0.711711711711712 0
-0.70970970970971 0
-0.707707707707708 0
-0.705705705705706 0
-0.703703703703704 0
-0.701701701701702 0
-0.6996996996997 0
-0.697697697697698 0
-0.695695695695696 0
-0.693693693693694 0
-0.691691691691692 0
-0.68968968968969 0
-0.687687687687688 0
-0.685685685685686 0
-0.683683683683684 0
-0.681681681681682 0
-0.67967967967968 0
-0.677677677677678 0
-0.675675675675676 0
-0.673673673673674 0
-0.671671671671672 0
-0.66966966966967 0
-0.667667667667668 0
-0.665665665665666 0
-0.663663663663664 0
-0.661661661661662 0
-0.65965965965966 0
-0.657657657657658 0
-0.655655655655656 0
-0.653653653653654 0
-0.651651651651652 0
-0.64964964964965 0
-0.647647647647648 0
-0.645645645645646 0
-0.643643643643644 0
-0.641641641641642 0
-0.63963963963964 0
-0.637637637637638 0
-0.635635635635636 0
-0.633633633633634 0
-0.631631631631632 0
-0.62962962962963 0
-0.627627627627628 0
-0.625625625625626 0
-0.623623623623624 0
-0.621621621621622 0
-0.61961961961962 0
-0.617617617617618 0
-0.615615615615616 0
-0.613613613613614 0
-0.611611611611612 0
-0.60960960960961 0
-0.607607607607608 0
-0.605605605605606 0
-0.603603603603604 0
-0.601601601601602 0
-0.5995995995996 0
-0.597597597597598 0
-0.595595595595596 0
-0.593593593593594 0
-0.591591591591592 0
-0.58958958958959 0
-0.587587587587588 0
-0.585585585585586 0
-0.583583583583584 0
-0.581581581581582 0
-0.57957957957958 0
-0.577577577577578 0
-0.575575575575576 0
-0.573573573573574 0
-0.571571571571572 0
-0.56956956956957 0
-0.567567567567568 0
-0.565565565565566 0
-0.563563563563564 0
-0.561561561561562 0
-0.559559559559559 0
-0.557557557557558 0
-0.555555555555556 0
-0.553553553553554 0
-0.551551551551552 0
-0.549549549549549 0
-0.547547547547548 0
-0.545545545545546 0
-0.543543543543544 0
-0.541541541541542 0
-0.539539539539539 0
-0.537537537537538 0
-0.535535535535536 0
-0.533533533533534 0
-0.531531531531532 0
-0.529529529529529 0
-0.527527527527528 0
-0.525525525525526 0
-0.523523523523524 0
-0.521521521521522 0
-0.519519519519519 0
-0.517517517517518 0
-0.515515515515516 0
-0.513513513513514 0
-0.511511511511512 0
-0.509509509509509 0
-0.507507507507508 0
-0.505505505505506 0
-0.503503503503503 0
-0.501501501501502 0
-0.499499499499499 0
-0.497497497497497 0
-0.495495495495496 0
-0.493493493493493 0
-0.491491491491492 0
-0.489489489489489 0
-0.487487487487487 0
-0.485485485485486 0
-0.483483483483483 0
-0.481481481481482 0
-0.479479479479479 0
-0.477477477477477 0
-0.475475475475476 0
-0.473473473473473 0
-0.471471471471472 0
-0.469469469469469 0
-0.467467467467467 0
-0.465465465465466 0
-0.463463463463463 0
-0.461461461461461 0
-0.459459459459459 0
-0.457457457457457 0
-0.455455455455456 0
-0.453453453453453 0
-0.451451451451451 0
-0.449449449449449 0
-0.447447447447447 0
-0.445445445445445 0
-0.443443443443443 0
-0.441441441441441 0
-0.439439439439439 0
-0.437437437437437 0
-0.435435435435435 0
-0.433433433433433 0
-0.431431431431431 0
-0.429429429429429 0
-0.427427427427427 0
-0.425425425425425 0
-0.423423423423423 0
-0.421421421421421 0
-0.419419419419419 0
-0.417417417417417 0
-0.415415415415415 0
-0.413413413413413 0
-0.411411411411411 0
-0.409409409409409 0
-0.407407407407407 0
-0.405405405405405 0
-0.403403403403403 0
-0.401401401401401 0
-0.399399399399399 0
-0.397397397397397 0
-0.395395395395395 0
-0.393393393393393 0
-0.391391391391391 0
-0.389389389389389 0
-0.387387387387387 0
-0.385385385385385 0
-0.383383383383383 0
-0.381381381381381 0
-0.379379379379379 0
-0.377377377377377 0
-0.375375375375375 0
-0.373373373373373 0
-0.371371371371371 0
-0.369369369369369 0
-0.367367367367367 0
-0.365365365365365 0
-0.363363363363363 0
-0.361361361361361 0
-0.359359359359359 0
-0.357357357357357 0
-0.355355355355355 0
-0.353353353353353 0
-0.351351351351351 0
-0.349349349349349 0
-0.347347347347347 0
-0.345345345345345 0
-0.343343343343343 0
-0.341341341341341 0
-0.339339339339339 0
-0.337337337337337 0
-0.335335335335335 0
-0.333333333333333 0
-0.331331331331331 0
-0.329329329329329 0
-0.327327327327327 0
-0.325325325325325 0
-0.323323323323323 0
-0.321321321321321 0
-0.319319319319319 0
-0.317317317317317 0
-0.315315315315315 0
-0.313313313313313 0
-0.311311311311311 0
-0.309309309309309 0
-0.307307307307307 0
-0.305305305305305 0
-0.303303303303303 0
-0.301301301301301 0
-0.299299299299299 0
-0.297297297297297 0
-0.295295295295295 0
-0.293293293293293 0
-0.291291291291291 0
-0.289289289289289 0
-0.287287287287287 0
-0.285285285285285 0
-0.283283283283283 0
-0.281281281281281 0
-0.279279279279279 0
-0.277277277277277 0
-0.275275275275275 0
-0.273273273273273 0
-0.271271271271271 0
-0.269269269269269 0
-0.267267267267267 0
-0.265265265265265 0
-0.263263263263263 0
-0.261261261261261 0
-0.259259259259259 0
-0.257257257257257 0
-0.255255255255255 0
-0.253253253253253 0
-0.251251251251251 0
-0.249249249249249 0
-0.247247247247247 0
-0.245245245245245 0
-0.243243243243243 0
-0.241241241241241 0
-0.239239239239239 0
-0.237237237237237 0
-0.235235235235235 0
-0.233233233233233 0
-0.231231231231231 0
-0.229229229229229 0
-0.227227227227227 0
-0.225225225225225 0
-0.223223223223223 0
-0.221221221221221 0
-0.219219219219219 0
-0.217217217217217 0
-0.215215215215215 0
-0.213213213213213 0
-0.211211211211211 0
-0.209209209209209 0
-0.207207207207207 0
-0.205205205205205 0
-0.203203203203203 0
-0.201201201201201 0
-0.199199199199199 0
-0.197197197197197 0
-0.195195195195195 0
-0.193193193193193 0
-0.191191191191191 0
-0.189189189189189 0
-0.187187187187187 0
-0.185185185185185 0
-0.183183183183183 0
-0.181181181181181 0
-0.179179179179179 0
-0.177177177177177 0
-0.175175175175175 0
-0.173173173173173 0
-0.171171171171171 0
-0.169169169169169 0
-0.167167167167167 0
-0.165165165165165 0
-0.163163163163163 0
-0.161161161161161 0
-0.159159159159159 0
-0.157157157157157 0
-0.155155155155155 0
-0.153153153153153 0
-0.151151151151151 0
-0.149149149149149 0
-0.147147147147147 0
-0.145145145145145 0
-0.143143143143143 0
-0.141141141141141 0
-0.139139139139139 0
-0.137137137137137 0
-0.135135135135135 0
-0.133133133133133 0
-0.131131131131131 0
-0.129129129129129 0
-0.127127127127127 0
-0.125125125125125 0
-0.123123123123123 0
-0.121121121121121 0
-0.119119119119119 0
-0.117117117117117 0
-0.115115115115115 0
-0.113113113113113 0
-0.111111111111111 0
-0.109109109109109 0
-0.107107107107107 0
-0.105105105105105 0
-0.103103103103103 0
-0.101101101101101 0
-0.0990990990990991 0
-0.0970970970970971 0
-0.0950950950950951 0
-0.0930930930930931 0
-0.0910910910910911 0
-0.0890890890890891 0
-0.0870870870870871 0
-0.0850850850850851 0
-0.0830830830830831 0
-0.0810810810810811 0
-0.0790790790790791 0
-0.0770770770770771 0
-0.075075075075075 0
-0.0730730730730731 0
-0.0710710710710711 0
-0.0690690690690691 0
-0.0670670670670671 0
-0.065065065065065 0
-0.0630630630630631 0
-0.061061061061061 0
-0.0590590590590591 0
-0.0570570570570571 0
-0.055055055055055 0
-0.0530530530530531 0
-0.051051051051051 0
-0.0490490490490491 0
-0.0470470470470471 0
-0.045045045045045 0
-0.0430430430430431 0
-0.041041041041041 0
-0.039039039039039 0
-0.0370370370370371 0
-0.035035035035035 0
-0.0330330330330331 0
-0.031031031031031 0
-0.029029029029029 0
-0.0270270270270271 0
-0.025025025025025 0
-0.0230230230230231 0
-0.021021021021021 0
-0.019019019019019 0
-0.0170170170170171 0
-0.015015015015015 0
-0.0130130130130131 0
-0.011011011011011 0
-0.00900900900900903 0
-0.00700700700700696 0
-0.005005005005005 0
-0.00300300300300305 0
-0.00100100100100098 0
0.00100100100100109 0.00100100100100109
0.00300300300300305 0.00300300300300305
0.005005005005005 0.005005005005005
0.00700700700700696 0.00700700700700696
0.00900900900900892 0.00900900900900892
0.0110110110110111 0.0110110110110111
0.0130130130130131 0.0130130130130131
0.015015015015015 0.015015015015015
0.017017017017017 0.017017017017017
0.0190190190190189 0.0190190190190189
0.0210210210210211 0.0210210210210211
0.0230230230230231 0.0230230230230231
0.025025025025025 0.025025025025025
0.027027027027027 0.027027027027027
0.0290290290290289 0.0290290290290289
0.0310310310310311 0.0310310310310311
0.0330330330330331 0.0330330330330331
0.035035035035035 0.035035035035035
0.037037037037037 0.037037037037037
0.0390390390390389 0.0390390390390389
0.0410410410410411 0.0410410410410411
0.0430430430430431 0.0430430430430431
0.045045045045045 0.045045045045045
0.047047047047047 0.047047047047047
0.0490490490490489 0.0490490490490489
0.0510510510510511 0.0510510510510511
0.0530530530530531 0.0530530530530531
0.055055055055055 0.055055055055055
0.057057057057057 0.057057057057057
0.0590590590590589 0.0590590590590589
0.0610610610610611 0.0610610610610611
0.0630630630630631 0.0630630630630631
0.065065065065065 0.065065065065065
0.067067067067067 0.067067067067067
0.069069069069069 0.069069069069069
0.0710710710710711 0.0710710710710711
0.0730730730730731 0.0730730730730731
0.075075075075075 0.075075075075075
0.077077077077077 0.077077077077077
0.079079079079079 0.079079079079079
0.0810810810810811 0.0810810810810811
0.0830830830830831 0.0830830830830831
0.0850850850850851 0.0850850850850851
0.087087087087087 0.087087087087087
0.089089089089089 0.089089089089089
0.0910910910910911 0.0910910910910911
0.0930930930930931 0.0930930930930931
0.0950950950950951 0.0950950950950951
0.097097097097097 0.097097097097097
0.0990990990990992 0.0990990990990992
0.101101101101101 0.101101101101101
0.103103103103103 0.103103103103103
0.105105105105105 0.105105105105105
0.107107107107107 0.107107107107107
0.109109109109109 0.109109109109109
0.111111111111111 0.111111111111111
0.113113113113113 0.113113113113113
0.115115115115115 0.115115115115115
0.117117117117117 0.117117117117117
0.119119119119119 0.119119119119119
0.121121121121121 0.121121121121121
0.123123123123123 0.123123123123123
0.125125125125125 0.125125125125125
0.127127127127127 0.127127127127127
0.129129129129129 0.129129129129129
0.131131131131131 0.131131131131131
0.133133133133133 0.133133133133133
0.135135135135135 0.135135135135135
0.137137137137137 0.137137137137137
0.139139139139139 0.139139139139139
0.141141141141141 0.141141141141141
0.143143143143143 0.143143143143143
0.145145145145145 0.145145145145145
0.147147147147147 0.147147147147147
0.149149149149149 0.149149149149149
0.151151151151151 0.151151151151151
0.153153153153153 0.153153153153153
0.155155155155155 0.155155155155155
0.157157157157157 0.157157157157157
0.159159159159159 0.159159159159159
0.161161161161161 0.161161161161161
0.163163163163163 0.163163163163163
0.165165165165165 0.165165165165165
0.167167167167167 0.167167167167167
0.169169169169169 0.169169169169169
0.171171171171171 0.171171171171171
0.173173173173173 0.173173173173173
0.175175175175175 0.175175175175175
0.177177177177177 0.177177177177177
0.179179179179179 0.179179179179179
0.181181181181181 0.181181181181181
0.183183183183183 0.183183183183183
0.185185185185185 0.185185185185185
0.187187187187187 0.187187187187187
0.189189189189189 0.189189189189189
0.191191191191191 0.191191191191191
0.193193193193193 0.193193193193193
0.195195195195195 0.195195195195195
0.197197197197197 0.197197197197197
0.199199199199199 0.199199199199199
0.201201201201201 0.201201201201201
0.203203203203203 0.203203203203203
0.205205205205205 0.205205205205205
0.207207207207207 0.207207207207207
0.209209209209209 0.209209209209209
0.211211211211211 0.211211211211211
0.213213213213213 0.213213213213213
0.215215215215215 0.215215215215215
0.217217217217217 0.217217217217217
0.219219219219219 0.219219219219219
0.221221221221221 0.221221221221221
0.223223223223223 0.223223223223223
0.225225225225225 0.225225225225225
0.227227227227227 0.227227227227227
0.229229229229229 0.229229229229229
0.231231231231231 0.231231231231231
0.233233233233233 0.233233233233233
0.235235235235235 0.235235235235235
0.237237237237237 0.237237237237237
0.239239239239239 0.239239239239239
0.241241241241241 0.241241241241241
0.243243243243243 0.243243243243243
0.245245245245245 0.245245245245245
0.247247247247247 0.247247247247247
0.249249249249249 0.249249249249249
0.251251251251251 0.251251251251251
0.253253253253253 0.253253253253253
0.255255255255255 0.255255255255255
0.257257257257257 0.257257257257257
0.259259259259259 0.259259259259259
0.261261261261261 0.261261261261261
0.263263263263263 0.263263263263263
0.265265265265265 0.265265265265265
0.267267267267267 0.267267267267267
0.269269269269269 0.269269269269269
0.271271271271271 0.271271271271271
0.273273273273273 0.273273273273273
0.275275275275275 0.275275275275275
0.277277277277277 0.277277277277277
0.279279279279279 0.279279279279279
0.281281281281281 0.281281281281281
0.283283283283283 0.283283283283283
0.285285285285285 0.285285285285285
0.287287287287287 0.287287287287287
0.289289289289289 0.289289289289289
0.291291291291291 0.291291291291291
0.293293293293293 0.293293293293293
0.295295295295295 0.295295295295295
0.297297297297297 0.297297297297297
0.299299299299299 0.299299299299299
0.301301301301301 0.301301301301301
0.303303303303303 0.303303303303303
0.305305305305305 0.305305305305305
0.307307307307307 0.307307307307307
0.309309309309309 0.309309309309309
0.311311311311311 0.311311311311311
0.313313313313313 0.313313313313313
0.315315315315315 0.315315315315315
0.317317317317317 0.317317317317317
0.319319319319319 0.319319319319319
0.321321321321321 0.321321321321321
0.323323323323323 0.323323323323323
0.325325325325325 0.325325325325325
0.327327327327327 0.327327327327327
0.329329329329329 0.329329329329329
0.331331331331331 0.331331331331331
0.333333333333333 0.333333333333333
0.335335335335335 0.335335335335335
0.337337337337337 0.337337337337337
0.339339339339339 0.339339339339339
0.341341341341341 0.341341341341341
0.343343343343343 0.343343343343343
0.345345345345345 0.345345345345345
0.347347347347347 0.347347347347347
0.349349349349349 0.349349349349349
0.351351351351351 0.351351351351351
0.353353353353353 0.353353353353353
0.355355355355355 0.355355355355355
0.357357357357357 0.357357357357357
0.359359359359359 0.359359359359359
0.361361361361361 0.361361361361361
0.363363363363363 0.363363363363363
0.365365365365365 0.365365365365365
0.367367367367367 0.367367367367367
0.369369369369369 0.369369369369369
0.371371371371371 0.371371371371371
0.373373373373373 0.373373373373373
0.375375375375375 0.375375375375375
0.377377377377377 0.377377377377377
0.379379379379379 0.379379379379379
0.381381381381381 0.381381381381381
0.383383383383383 0.383383383383383
0.385385385385385 0.385385385385385
0.387387387387387 0.387387387387387
0.389389389389389 0.389389389389389
0.391391391391391 0.391391391391391
0.393393393393393 0.393393393393393
0.395395395395395 0.395395395395395
0.397397397397397 0.397397397397397
0.399399399399399 0.399399399399399
0.401401401401401 0.401401401401401
0.403403403403403 0.403403403403403
0.405405405405405 0.405405405405405
0.407407407407407 0.407407407407407
0.409409409409409 0.409409409409409
0.411411411411411 0.411411411411411
0.413413413413413 0.413413413413413
0.415415415415415 0.415415415415415
0.417417417417417 0.417417417417417
0.419419419419419 0.419419419419419
0.421421421421421 0.421421421421421
0.423423423423423 0.423423423423423
0.425425425425425 0.425425425425425
0.427427427427427 0.427427427427427
0.429429429429429 0.429429429429429
0.431431431431431 0.431431431431431
0.433433433433433 0.433433433433433
0.435435435435436 0.435435435435436
0.437437437437437 0.437437437437437
0.439439439439439 0.439439439439439
0.441441441441441 0.441441441441441
0.443443443443443 0.443443443443443
0.445445445445446 0.445445445445446
0.447447447447447 0.447447447447447
0.449449449449449 0.449449449449449
0.451451451451451 0.451451451451451
0.453453453453453 0.453453453453453
0.455455455455456 0.455455455455456
0.457457457457457 0.457457457457457
0.459459459459459 0.459459459459459
0.461461461461461 0.461461461461461
0.463463463463463 0.463463463463463
0.465465465465466 0.465465465465466
0.467467467467467 0.467467467467467
0.469469469469469 0.469469469469469
0.471471471471471 0.471471471471471
0.473473473473474 0.473473473473474
0.475475475475476 0.475475475475476
0.477477477477477 0.477477477477477
0.479479479479479 0.479479479479479
0.481481481481481 0.481481481481481
0.483483483483484 0.483483483483484
0.485485485485486 0.485485485485486
0.487487487487487 0.487487487487487
0.489489489489489 0.489489489489489
0.491491491491491 0.491491491491491
0.493493493493494 0.493493493493494
0.495495495495496 0.495495495495496
0.497497497497497 0.497497497497497
0.499499499499499 0.499499499499499
0.501501501501501 0.501501501501501
0.503503503503504 0.503503503503504
0.505505505505506 0.505505505505506
0.507507507507508 0.507507507507508
0.509509509509509 0.509509509509509
0.511511511511511 0.511511511511511
0.513513513513514 0.513513513513514
0.515515515515516 0.515515515515516
0.517517517517518 0.517517517517518
0.519519519519519 0.519519519519519
0.521521521521521 0.521521521521521
0.523523523523524 0.523523523523524
0.525525525525526 0.525525525525526
0.527527527527528 0.527527527527528
0.529529529529529 0.529529529529529
0.531531531531531 0.531531531531531
0.533533533533534 0.533533533533534
0.535535535535536 0.535535535535536
0.537537537537538 0.537537537537538
0.539539539539539 0.539539539539539
0.541541541541541 0.541541541541541
0.543543543543544 0.543543543543544
0.545545545545546 0.545545545545546
0.547547547547548 0.547547547547548
0.549549549549549 0.549549549549549
0.551551551551551 0.551551551551551
0.553553553553554 0.553553553553554
0.555555555555556 0.555555555555556
0.557557557557558 0.557557557557558
0.559559559559559 0.559559559559559
0.561561561561561 0.561561561561561
0.563563563563564 0.563563563563564
0.565565565565566 0.565565565565566
0.567567567567568 0.567567567567568
0.56956956956957 0.56956956956957
0.571571571571571 0.571571571571571
0.573573573573574 0.573573573573574
0.575575575575576 0.575575575575576
0.577577577577578 0.577577577577578
0.57957957957958 0.57957957957958
0.581581581581581 0.581581581581581
0.583583583583584 0.583583583583584
0.585585585585586 0.585585585585586
0.587587587587588 0.587587587587588
0.58958958958959 0.58958958958959
0.591591591591591 0.591591591591591
0.593593593593594 0.593593593593594
0.595595595595596 0.595595595595596
0.597597597597598 0.597597597597598
0.5995995995996 0.5995995995996
0.601601601601601 0.601601601601601
0.603603603603604 0.603603603603604
0.605605605605606 0.605605605605606
0.607607607607608 0.607607607607608
0.60960960960961 0.60960960960961
0.611611611611612 0.611611611611612
0.613613613613614 0.613613613613614
0.615615615615616 0.615615615615616
0.617617617617618 0.617617617617618
0.61961961961962 0.61961961961962
0.621621621621622 0.621621621621622
0.623623623623624 0.623623623623624
0.625625625625626 0.625625625625626
0.627627627627628 0.627627627627628
0.62962962962963 0.62962962962963
0.631631631631632 0.631631631631632
0.633633633633634 0.633633633633634
0.635635635635636 0.635635635635636
0.637637637637638 0.637637637637638
0.63963963963964 0.63963963963964
0.641641641641642 0.641641641641642
0.643643643643644 0.643643643643644
0.645645645645646 0.645645645645646
0.647647647647648 0.647647647647648
0.64964964964965 0.64964964964965
0.651651651651652 0.651651651651652
0.653653653653654 0.653653653653654
0.655655655655656 0.655655655655656
0.657657657657658 0.657657657657658
0.65965965965966 0.65965965965966
0.661661661661662 0.661661661661662
0.663663663663664 0.663663663663664
0.665665665665666 0.665665665665666
0.667667667667668 0.667667667667668
0.66966966966967 0.66966966966967
0.671671671671672 0.671671671671672
0.673673673673674 0.673673673673674
0.675675675675676 0.675675675675676
0.677677677677678 0.677677677677678
0.67967967967968 0.67967967967968
0.681681681681682 0.681681681681682
0.683683683683684 0.683683683683684
0.685685685685686 0.685685685685686
0.687687687687688 0.687687687687688
0.68968968968969 0.68968968968969
0.691691691691692 0.691691691691692
0.693693693693694 0.693693693693694
0.695695695695696 0.695695695695696
0.697697697697698 0.697697697697698
0.6996996996997 0.6996996996997
0.701701701701702 0.701701701701702
0.703703703703704 0.703703703703704
0.705705705705706 0.705705705705706
0.707707707707708 0.707707707707708
0.70970970970971 0.70970970970971
0.711711711711712 0.711711711711712
0.713713713713714 0.713713713713714
0.715715715715716 0.715715715715716
0.717717717717718 0.717717717717718
0.71971971971972 0.71971971971972
0.721721721721722 0.721721721721722
0.723723723723724 0.723723723723724
0.725725725725726 0.725725725725726
0.727727727727728 0.727727727727728
0.72972972972973 0.72972972972973
0.731731731731732 0.731731731731732
0.733733733733734 0.733733733733734
0.735735735735736 0.735735735735736
0.737737737737738 0.737737737737738
0.73973973973974 0.73973973973974
0.741741741741742 0.741741741741742
0.743743743743744 0.743743743743744
0.745745745745746 0.745745745745746
0.747747747747748 0.747747747747748
0.74974974974975 0.74974974974975
0.751751751751752 0.751751751751752
0.753753753753754 0.753753753753754
0.755755755755756 0.755755755755756
0.757757757757758 0.757757757757758
0.75975975975976 0.75975975975976
0.761761761761762 0.761761761761762
0.763763763763764 0.763763763763764
0.765765765765766 0.765765765765766
0.767767767767768 0.767767767767768
0.76976976976977 0.76976976976977
0.771771771771772 0.771771771771772
0.773773773773774 0.773773773773774
0.775775775775776 0.775775775775776
0.777777777777778 0.777777777777778
0.77977977977978 0.77977977977978
0.781781781781782 0.781781781781782
0.783783783783784 0.783783783783784
0.785785785785786 0.785785785785786
0.787787787787788 0.787787787787788
0.78978978978979 0.78978978978979
0.791791791791792 0.791791791791792
0.793793793793794 0.793793793793794
0.795795795795796 0.795795795795796
0.797797797797798 0.797797797797798
0.7997997997998 0.7997997997998
0.801801801801802 0.801801801801802
0.803803803803804 0.803803803803804
0.805805805805806 0.805805805805806
0.807807807807808 0.807807807807808
0.80980980980981 0.80980980980981
0.811811811811812 0.811811811811812
0.813813813813814 0.813813813813814
0.815815815815816 0.815815815815816
0.817817817817818 0.817817817817818
0.81981981981982 0.81981981981982
0.821821821821822 0.821821821821822
0.823823823823824 0.823823823823824
0.825825825825826 0.825825825825826
0.827827827827828 0.827827827827828
0.82982982982983 0.82982982982983
0.831831831831832 0.831831831831832
0.833833833833834 0.833833833833834
0.835835835835836 0.835835835835836
0.837837837837838 0.837837837837838
0.83983983983984 0.83983983983984
0.841841841841842 0.841841841841842
0.843843843843844 0.843843843843844
0.845845845845846 0.845845845845846
0.847847847847848 0.847847847847848
0.84984984984985 0.84984984984985
0.851851851851852 0.851851851851852
0.853853853853854 0.853853853853854
0.855855855855856 0.855855855855856
0.857857857857858 0.857857857857858
0.85985985985986 0.85985985985986
0.861861861861862 0.861861861861862
0.863863863863864 0.863863863863864
0.865865865865866 0.865865865865866
0.867867867867868 0.867867867867868
0.86986986986987 0.86986986986987
0.871871871871872 0.871871871871872
0.873873873873874 0.873873873873874
0.875875875875876 0.875875875875876
0.877877877877878 0.877877877877878
0.87987987987988 0.87987987987988
0.881881881881882 0.881881881881882
0.883883883883884 0.883883883883884
0.885885885885886 0.885885885885886
0.887887887887888 0.887887887887888
0.88988988988989 0.88988988988989
0.891891891891892 0.891891891891892
0.893893893893894 0.893893893893894
0.895895895895896 0.895895895895896
0.897897897897898 0.897897897897898
0.8998998998999 0.8998998998999
0.901901901901902 0.901901901901902
0.903903903903904 0.903903903903904
0.905905905905906 0.905905905905906
0.907907907907908 0.907907907907908
0.90990990990991 0.90990990990991
0.911911911911912 0.911911911911912
0.913913913913914 0.913913913913914
0.915915915915916 0.915915915915916
0.917917917917918 0.917917917917918
0.91991991991992 0.91991991991992
0.921921921921922 0.921921921921922
0.923923923923924 0.923923923923924
0.925925925925926 0.925925925925926
0.927927927927928 0.927927927927928
0.92992992992993 0.92992992992993
0.931931931931932 0.931931931931932
0.933933933933934 0.933933933933934
0.935935935935936 0.935935935935936
0.937937937937938 0.937937937937938
0.93993993993994 0.93993993993994
0.941941941941942 0.941941941941942
0.943943943943944 0.943943943943944
0.945945945945946 0.945945945945946
0.947947947947948 0.947947947947948
0.94994994994995 0.94994994994995
0.951951951951952 0.951951951951952
0.953953953953954 0.953953953953954
0.955955955955956 0.955955955955956
0.957957957957958 0.957957957957958
0.95995995995996 0.95995995995996
0.961961961961962 0.961961961961962
0.963963963963964 0.963963963963964
0.965965965965966 0.965965965965966
0.967967967967968 0.967967967967968
0.96996996996997 0.96996996996997
0.971971971971972 0.971971971971972
0.973973973973974 0.973973973973974
0.975975975975976 0.975975975975976
0.977977977977978 0.977977977977978
0.97997997997998 0.97997997997998
0.981981981981982 0.981981981981982
0.983983983983984 0.983983983983984
0.985985985985986 0.985985985985986
0.987987987987988 0.987987987987988
0.98998998998999 0.98998998998999
0.991991991991992 0.991991991991992
0.993993993993994 0.993993993993994
0.995995995995996 0.995995995995996
0.997997997997998 0.997997997997998
1 1
};
\addlegendentry{FLTrust (ReLU) }
\addplot [line width=0.48pt, royalblue, dashed]
table {%
-1 0.0195309892296791
-0.997997997997998 0.018411772325635
-0.995995995995996 0.017321715131402
-0.993993993993994 0.0162603855133057
-0.991991991991992 0.0152273597195745
-0.98998998998999 0.0142222158610821
-0.987987987987988 0.0132445367053151
-0.985985985985986 0.0122939078137279
-0.983983983983984 0.0113699184730649
-0.981981981981982 0.0104721607640386
-0.97997997997998 0.00960023142397404
-0.977977977977978 0.00875372998416424
-0.975975975975976 0.00793226063251495
-0.973973973973974 0.0071354303508997
-0.971971971971972 0.0063628489151597
-0.96996996996997 0.00561413075774908
-0.967967967967968 0.00488889310508966
-0.965965965965966 0.00418675690889359
-0.963963963963964 0.00350734614767134
-0.961961961961962 0.00285028899088502
-0.95995995995996 0.00221521616913378
-0.957957957957958 0.00160176225472242
-0.955955955955956 0.00100956507958472
-0.953953953953954 0.000438265822594985
-0.951951951951952 -0.000112491012259852
-0.94994994994995 -0.000643057632260025
-0.947947947947948 -0.00115378282498568
-0.945945945945946 -0.00164501240942627
-0.943943943943944 -0.002117088297382
-0.941941941941942 -0.00257035018876195
-0.93993993993994 -0.00300513324327767
-0.937937937937938 -0.00342177064158022
-0.935935935935936 -0.00382059160619974
-0.933933933933934 -0.00420192210003734
-0.931931931931932 -0.00456608552485704
-0.92992992992993 -0.00491340225562453
-0.927927927927928 -0.0052441880106926
-0.925925925925926 -0.00555875711143017
-0.923923923923924 -0.00585741968825459
-0.921921921921922 -0.00614048354327679
-0.91991991991992 -0.00640825321897864
-0.917917917917918 -0.00666102999821305
-0.915915915915916 -0.0068991114385426
-0.913913913913914 -0.00712279370054603
-0.911911911911912 -0.00733236828818917
-0.90990990990991 -0.00752812484279275
-0.907907907907908 -0.00771034928038716
-0.905905905905906 -0.00787932518869638
-0.903903903903904 -0.00803533382713795
-0.901901901901902 -0.00817865040153265
-0.8998998998999 -0.00830955151468515
-0.897897897897898 -0.0084283072501421
-0.895895895895896 -0.00853518676012754
-0.893893893893894 -0.00863045547157526
-0.891891891891892 -0.00871437788009644
-0.88988988988989 -0.00878721289336681
-0.887887887887888 -0.00884921755641699
-0.885885885885886 -0.00890064612030983
-0.883883883883884 -0.00894175190478563
-0.881881881881882 -0.00897278264164925
-0.87987987987988 -0.00899398326873779
-0.877877877877878 -0.00900559965521097
-0.875875875875876 -0.00900787021964788
-0.873873873873874 -0.00900103431195021
-0.871871871871872 -0.00898532662540674
-0.86986986986987 -0.00896097905933857
-0.867867867867868 -0.00892822258174419
-0.865865865865866 -0.00888728350400925
-0.863863863863864 -0.00883838627487421
-0.861861861861862 -0.00878175254911184
-0.85985985985986 -0.00871760305017233
-0.857857857857858 -0.0086461529135704
-0.855855855855856 -0.00856761634349823
-0.853853853853854 -0.00848220475018024
-0.851851851851852 -0.00839012861251831
-0.84984984984985 -0.00829159189015627
-0.847847847847848 -0.00818680040538311
-0.845845845845846 -0.00807595439255238
-0.843843843843844 -0.00795925222337246
-0.841841841841842 -0.00783689133822918
-0.83983983983984 -0.00770906545221806
-0.837837837837838 -0.00757596548646688
-0.835835835835836 -0.00743778003379703
-0.833833833833834 -0.00729469629004598
-0.831831831831832 -0.00714689819142222
-0.82982982982983 -0.00699456688016653
-0.827827827827828 -0.0068378821015358
-0.825825825825826 -0.0066770208068192
-0.823823823823824 -0.00651215761899948
-0.821821821821822 -0.00634346436709166
-0.81981981981982 -0.00617111101746559
-0.817817817817818 -0.00599526520818472
-0.815815815815816 -0.00581609178334475
-0.813813813813814 -0.0056337546557188
-0.811811811811812 -0.00544841354712844
-0.80980980980981 -0.00526022724807262
-0.807807807807808 -0.00506935128942132
-0.805805805805806 -0.0048759407363832
-0.803803803803804 -0.00468014646321535
-0.801801801801802 -0.00448211841285229
-0.7997997997998 -0.00428200326859951
-0.797797797797798 -0.00407994631677866
-0.795795795795796 -0.00387609098106623
-0.793793793793794 -0.00367057742550969
-0.791791791791792 -0.00346354465000331
-0.78978978978979 -0.00325512909330428
-0.787787787787788 -0.00304546509869397
-0.785785785785786 -0.00283468514680862
-0.783783783783784 -0.00262291892431676
-0.781781781781782 -0.00241029518656433
-0.77977977977978 -0.00219693966209888
-0.777777777777778 -0.00198297621682286
-0.775775775775776 -0.0017685272032395
-0.773773773773774 -0.00155371241271496
-0.771771771771772 -0.00133864977397025
-0.76976976976977 -0.00112345535308123
-0.767767767767768 -0.000908243062440306
-0.765765765765766 -0.000693124893587083
-0.763763763763764 -0.000478210946312174
-0.761761761761762 -0.000263609283138067
-0.75975975975976 -4.94261148560327e-05
-0.757757757757758 0.00016423428314738
-0.755755755755756 0.000377269578166306
-0.753753753753754 0.000589579285588115
-0.751751751751752 0.00080106477253139
-0.74974974974975 0.00101162935607135
-0.747747747747748 0.00122117809951305
-0.745745745745746 0.00142961810342968
-0.743743743743744 0.0016368580982089
-0.741741741741742 0.00184280856046826
-0.73973973973974 0.00204738206230104
-0.737737737737738 0.00225049280561507
-0.735735735735736 0.00245205662213266
-0.733733733733734 0.0026519913226366
-0.731731731731732 0.00285021658055484
-0.72972972972973 0.00304665323346853
-0.727727727727728 0.00324122444726527
-0.725725725725726 0.00343385501764715
-0.723723723723724 0.00362447113730013
-0.721721721721722 0.00381300086155534
-0.71971971971972 0.00399937387555838
-0.717717717717718 0.00418352195993066
-0.715715715715716 0.00436537805944681
-0.713713713713714 0.00454487651586533
-0.711711711711712 0.00472195353358984
-0.70970970970971 0.00489654764533043
-0.707707707707708 0.00506859831511974
-0.705705705705706 0.00523804640397429
-0.703703703703704 0.00540483416989446
-0.701701701701702 0.00556890713050961
-0.6996996996997 0.00573020987212658
-0.697697697697698 0.00588869070634246
-0.695695695695696 0.00604429841041565
-0.693693693693694 0.00619698269292712
-0.691691691691692 0.00634669605642557
-0.68968968968969 0.00649339193478227
-0.687687687687688 0.00663702562451363
-0.685685685685686 0.00677755242213607
-0.683683683683684 0.00691493134945631
-0.681681681681682 0.00704912096261978
-0.67967967967968 0.00718008261173964
-0.677677677677678 0.00730777811259031
-0.675675675675676 0.00743217067793012
-0.673673673673674 0.00755322631448507
-0.671671671671672 0.00767091009765863
-0.66966966966967 0.00778519129380584
-0.667667667667668 0.00789603777229786
-0.665665665665666 0.0080034201964736
-0.663663663663664 0.0081073110923171
-0.661661661661662 0.00820768345147371
-0.65965965965966 0.00830451212823391
-0.657657657657658 0.00839777104556561
-0.655655655655656 0.00848743971437216
-0.653653653653654 0.0085734948515892
-0.651651651651652 0.00865591783076525
-0.64964964964965 0.00873468723148108
-0.647647647647648 0.00880978722125292
-0.645645645645646 0.00888120103627443
-0.643643643643644 0.00894891284406185
-0.641641641641642 0.00901290774345398
-0.63963963963964 0.00907317455857992
-0.637637637637638 0.00912970118224621
-0.635635635635636 0.00918247550725937
-0.633633633633634 0.00923149101436138
-0.631631631631632 0.00927673745900393
-0.62962962962963 0.00931820832192898
-0.627627627627628 0.00935589801520109
-0.625625625625626 0.00938980188220739
-0.623623623623624 0.00941991619765759
-0.621621621621622 0.00944623816758394
-0.61961961961962 0.00946876779198647
-0.617617617617618 0.00948750320822001
-0.615615615615616 0.00950244627892971
-0.613613613613614 0.00951359886676073
-0.611611611611612 0.00952096283435822
-0.60960960960961 0.00952454376965761
-0.607607607607608 0.00952434539794922
-0.605605605605606 0.00952037516981363
-0.603603603603604 0.00951263960450888
-0.601601601601602 0.00950114615261555
-0.5995995995996 0.00948590412735939
-0.597597597597598 0.0094669247046113
-0.595595595595596 0.00944421906024218
-0.593593593593594 0.00941779743880033
-0.591591591591592 0.00938767474144697
-0.58958958958959 0.00935386307537556
-0.587587587587588 0.00931638013571501
-0.585585585585586 0.00927523896098137
-0.583583583583584 0.00923045817762613
-0.581581581581582 0.00918205454945564
-0.57957957957958 0.00913004670292139
-0.577577577577578 0.00907445512712002
-0.575575575575576 0.00901529937982559
-0.573573573573574 0.00895259995013475
-0.571571571571572 0.00888638012111187
-0.56956956956957 0.0088166631758213
-0.567567567567568 0.00874347146600485
-0.565565565565566 0.00866683013737202
-0.563563563563564 0.0085867652669549
-0.561561561561562 0.00850330293178558
-0.559559559559559 0.00841647014021873
-0.557557557557558 0.00832629390060902
-0.555555555555556 0.00823280308395624
-0.553553553553554 0.00813602842390537
-0.551551551551552 0.00803599879145622
-0.549549549549549 0.00793274585157633
-0.547547547547548 0.00782630033791065
-0.545545545545546 0.00771669624373317
-0.543543543543544 0.00760396523401141
-0.541541541541542 0.00748814130201936
-0.539539539539539 0.00736925983801484
-0.537537537537538 0.00724735576659441
-0.535535535535536 0.0071224644780159
-0.533533533533534 0.00699462369084358
-0.531531531531532 0.00686386972665787
-0.529529529529529 0.00673024076968431
-0.527527527527528 0.00659377593547106
-0.525525525525526 0.00645451433956623
-0.523523523523524 0.00631249556317925
-0.521521521521522 0.00616776011884212
-0.519519519519519 0.0060203499160707
-0.517517517517518 0.00587030593305826
-0.515515515515516 0.00571767054498196
-0.513513513513514 0.00556248752400279
-0.511511511511512 0.00540479924529791
-0.509509509509509 0.00524465087801218
-0.507507507507508 0.0050820866599679
-0.505505505505506 0.00491715176030993
-0.503503503503503 0.00474989227950573
-0.501501501501502 0.00458035385236144
-0.499499499499499 0.00440858444198966
-0.497497497497497 0.00423463014885783
-0.495495495495496 0.00405853986740112
-0.493493493493493 0.00388036179356277
-0.491491491491492 0.0037001445889473
-0.489489489489489 0.0035179378464818
-0.487487487487487 0.00333379115909338
-0.485485485485486 0.00314775528386235
-0.483483483483483 0.00295988074503839
-0.481481481481482 0.0027702187653631
-0.479479479479479 0.00257882126607001
-0.477477477477477 0.00238574016839266
-0.475475475475476 0.00219102832488716
-0.473473473473473 0.00199473858810961
-0.471471471471472 0.00179692439269274
-0.469469469469469 0.00159763952251524
-0.467467467467467 0.00139693834353238
-0.465465465465466 0.0011948753381148
-0.463463463463463 0.000991505454294384
-0.461461461461461 0.000786884222179651
-0.459459459459459 0.000581067288294435
-0.457457457457457 0.000374110823031515
-0.455455455455456 0.000166071229614317
-0.453453453453453 -4.29946958320215e-05
-0.451451451451451 -0.0002530298079364
-0.449449449449449 -0.000463976641185582
-0.447447447447447 -0.000675777439028025
-0.445445445445445 -0.000888374052010477
-0.443443443443443 -0.0011017081560567
-0.441441441441441 -0.00131572096142918
-0.439439439439439 -0.00153035356197506
-0.437437437437437 -0.00174554670229554
-0.435435435435435 -0.00196124077774584
-0.433433433433433 -0.00217737583443522
-0.431431431431431 -0.00239389226771891
-0.429429429429429 -0.00261072907596827
-0.427427427427427 -0.00282782642170787
-0.425425425425425 -0.0030451228376478
-0.423423423423423 -0.0032625577878207
-0.421421421421421 -0.003480069572106
-0.419419419419419 -0.00369759695604444
-0.417417417417417 -0.00391507847234607
-0.415415415415415 -0.00413245148956776
-0.413413413413413 -0.00434965500608087
-0.411411411411411 -0.00456662569195032
-0.409409409409409 -0.00478330161422491
-0.407407407407407 -0.00499962037429214
-0.405405405405405 -0.00521551864221692
-0.403403403403403 -0.00543093355372548
-0.401401401401401 -0.00564580224454403
-0.399399399399399 -0.00586006138473749
-0.397397397397397 -0.00607364717870951
-0.395395395395395 -0.00628649676218629
-0.393393393393393 -0.00649854633957148
-0.391391391391391 -0.00670973164960742
-0.389389389389389 -0.00691998936235905
-0.387387387387387 -0.00712925475090742
-0.385385385385385 -0.00733746448531747
-0.383383383383383 -0.00754455430433154
-0.381381381381381 -0.0077504594810307
-0.379379379379379 -0.00795511621981859
-0.377377377377377 -0.00815845932811499
-0.375375375375375 -0.00836042501032352
-0.373373373373373 -0.00856094807386398
-0.371371371371371 -0.00875996518880129
-0.369369369369369 -0.00895741023123264
-0.367367367367367 -0.0091532189399004
-0.365365365365365 -0.00934732705354691
-0.363363363363363 -0.00953966937959194
-0.361361361361361 -0.00973018072545528
-0.359359359359359 -0.00991879776120186
-0.357357357357357 -0.0101054543629289
-0.355355355355355 -0.0102900862693787
-0.353353353353353 -0.0104726273566484
-0.351351351351351 -0.0106530152261257
-0.349349349349349 -0.0108311837539077
-0.347347347347347 -0.0110070677474141
-0.345345345345345 -0.0111806029453874
-0.343343343343343 -0.0113517250865698
-0.341341341341341 -0.0115203689783812
-0.339339339339339 -0.0116864703595638
-0.337337337337337 -0.0118499640375376
-0.335335335335335 -0.0120107857510448
-0.333333333333333 -0.0121688712388277
-0.331331331331331 -0.0123241562396288
-0.329329329329329 -0.0124765755608678
-0.327327327327327 -0.0126260658726096
-0.325325325325325 -0.0127725629135966
-0.323323323323323 -0.0129160024225712
-0.321321321321321 -0.0130563201382756
-0.319319319319319 -0.0131934527307749
-0.317317317317317 -0.0133273359388113
-0.315315315315315 -0.0134579064324498
-0.313313313313313 -0.0135851008817554
-0.311311311311311 -0.0137088550254703
-0.309309309309309 -0.013829106464982
-0.307307307307307 -0.0139457918703556
-0.305305305305305 -0.0140588469803333
-0.303303303303303 -0.0141682112589478
-0.301301301301301 -0.0142738195136189
-0.299299299299299 -0.0143756112083793
-0.297297297297297 -0.0144735230132937
-0.295295295295295 -0.0145674925297499
-0.293293293293293 -0.0146574573591352
-0.291291291291291 -0.0147433569654822
-0.289289289289289 -0.014825128018856
-0.287287287287287 -0.0149027099832892
-0.285285285285285 -0.0149760413914919
-0.283283283283283 -0.0150450607761741
-0.281281281281281 -0.0151097076013684
-0.279279279279279 -0.015169920399785
-0.277277277277277 -0.0152256386354566
-0.275275275275275 -0.0152768027037382
-0.273273273273273 -0.0153233520686626
-0.271271271271271 -0.0153652271255851
-0.269269269269269 -0.0154023673385382
-0.267267267267267 -0.0154347140341997
-0.265265265265265 -0.0154622085392475
-0.263263263263263 -0.0154847903177142
-0.261261261261261 -0.0155024016276002
-0.259259259259259 -0.0155149847269058
-0.257257257257257 -0.0155224800109863
-0.255255255255255 -0.0155248297378421
-0.253253253253253 -0.0155219761654735
-0.251251251251251 -0.0155138624832034
-0.249249249249249 -0.0155004318803549
-0.247247247247247 -0.0154816266149282
-0.245245245245245 -0.0154573898762465
-0.243243243243243 -0.0154276667162776
-0.241241241241241 -0.0153923993930221
-0.239239239239239 -0.0153515329584479
-0.237237237237237 -0.0153050115332007
-0.235235235235235 -0.0152527811005712
-0.233233233233233 -0.0151947867125273
-0.231231231231231 -0.0151309724897146
-0.229229229229229 -0.0150612853467464
-0.227227227227227 -0.0149856703355908
-0.225225225225225 -0.0149040753021836
-0.223223223223223 -0.0148164462298155
-0.221221221221221 -0.0147227300330997
-0.219219219219219 -0.014622874557972
-0.217217217217217 -0.0145168267190456
-0.215215215215215 -0.0144045362249017
-0.213213213213213 -0.0142859490588307
-0.211211211211211 -0.0141610167920589
-0.209209209209209 -0.0140296863391995
-0.207207207207207 -0.0138919083401561
-0.205205205205205 -0.0137476325035095
-0.203203203203203 -0.0135968094691634
-0.201201201201201 -0.0134393880143762
-0.199199199199199 -0.0132753206416965
-0.197197197197197 -0.0131045589223504
-0.195195195195195 -0.0129270534962416
-0.193193193193193 -0.0127427559345961
-0.191191191191191 -0.0125516206026077
-0.189189189189189 -0.0123535990715027
-0.187187187187187 -0.0121486447751522
-0.185185185185185 -0.0119367111474276
-0.183183183183183 -0.0117177525535226
-0.181181181181181 -0.0114917233586311
-0.179179179179179 -0.011258577927947
-0.177177177177177 -0.0110182715579867
-0.175175175175175 -0.0107707604765892
-0.173173173173173 -0.0105159999802709
-0.171171171171171 -0.0102539472281933
-0.169169169169169 -0.00998455844819546
-0.167167167167167 -0.00970779079943895
-0.165165165165165 -0.00942360330373049
-0.163163163163163 -0.00913195218890905
-0.161161161161161 -0.00883279740810394
-0.159159159159159 -0.0085260970517993
-0.157157157157157 -0.00821181107312441
-0.155155155155155 -0.00788989942520857
-0.153153153153153 -0.00756032206118107
-0.151151151151151 -0.00722303986549377
-0.149149149149149 -0.00687801372259855
-0.147147147147147 -0.00652520544826984
-0.145145145145145 -0.00616457732394338
-0.143143143143143 -0.00579609163105488
-0.141141141141141 -0.00541971158236265
-0.139139139139139 -0.005035400390625
-0.137137137137137 -0.0046431221999228
-0.135135135135135 -0.00424284068867564
-0.133133133133133 -0.00383452139794827
-0.131131131131131 -0.00341812940314412
-0.129129129129129 -0.00299363047815859
-0.127127127127127 -0.00256099062971771
-0.125125125125125 -0.00212017679587007
-0.123123123123123 -0.00167115614749491
-0.121121121121121 -0.00121389620471746
-0.119119119119119 -0.000748365127947181
-0.117117117117117 -0.000274531543254852
-0.115115115115115 0.000207635428523645
-0.113113113113113 0.000698166259098798
-0.111111111111111 0.00119709083810449
-0.109109109109109 0.00170443870592862
-0.107107107107107 0.00222023855894804
-0.105105105105105 0.00274451915174723
-0.103103103103103 0.00327730854041874
-0.101101101101101 0.00381863373331726
-0.0990990990990991 0.00436852220445871
-0.0970970970970971 0.00492700003087521
-0.0950950950950951 0.00549409305676818
-0.0930930930930931 0.00606982735916972
-0.0910910910910911 0.00665422761812806
-0.0890890890890891 0.00724731804803014
-0.0870870870870871 0.0078491223976016
-0.0850850850850851 0.0084596648812294
-0.0830830830830831 0.0090789683163166
-0.0810810810810811 0.00970705505460501
-0.0790790790790791 0.0103439455851912
-0.0770770770770771 0.0109896631911397
-0.075075075075075 0.011644228361547
-0.0730730730730731 0.0123076606541872
-0.0710710710710711 0.012979980558157
-0.0690690690690691 0.0136612066999078
-0.0670670670670671 0.0143513586372137
-0.065065065065065 0.0150504540652037
-0.0630630630630631 0.0157585106790066
-0.061061061061061 0.0164755471050739
-0.0590590590590591 0.0172015782445669
-0.0570570570570571 0.0179366208612919
-0.055055055055055 0.01868068985641
-0.0530530530530531 0.0194338019937277
-0.051051051051051 0.0201959703117609
-0.0490490490490491 0.0209672097116709
-0.0470470470470471 0.0217475332319736
-0.045045045045045 0.0225369539111853
-0.0430430430430431 0.0233354847878218
-0.041041041041041 0.0241431370377541
-0.039039039039039 0.0249599236994982
-0.0370370370370371 0.0257858522236347
-0.035035035035035 0.0266209356486797
-0.0330330330330331 0.027465183287859
-0.031031031031031 0.028318602591753
-0.029029029029029 0.0291812047362328
-0.0270270270270271 0.0300529971718788
-0.025025025025025 0.0309339854866266
-0.0230230230230231 0.0318241789937019
-0.021021021021021 0.0327235832810402
-0.019019019019019 0.0336322076618671
-0.0170170170170171 0.0345500521361828
-0.015015015015015 0.0354771241545677
-0.0130130130130131 0.0364134274423122
-0.011011011011011 0.0373589657247066
-0.00900900900900903 0.0383137427270412
-0.00700700700700696 0.0392777621746063
-0.005005005005005 0.0402510240674019
-0.00300300300300305 0.0412335321307182
-0.00100100100100098 0.0422252863645554
0.00100100100100109 0.0432262867689133
0.00300300300300305 0.044236533343792
0.005005005005005 0.0452560298144817
0.00700700700700696 0.046284768730402
0.00900900900900892 0.0473227500915527
0.0110110110110111 0.048369973897934
0.0130130130130131 0.0494264401495457
0.015015015015015 0.050492137670517
0.017017017017017 0.0515670664608479
0.0190190190190189 0.0526512265205383
0.0210210210210211 0.0537446066737175
0.0230230230230231 0.0548472031950951
0.025025025025025 0.0559590123593807
0.027027027027027 0.0570800229907036
0.0290290290290289 0.0582102350890636
0.0310310310310311 0.0593496337532997
0.0330330330330331 0.0604982152581215
0.035035035035035 0.0616559721529484
0.037037037037037 0.0628228858113289
0.0390390390390389 0.0639989599585533
0.0410410410410411 0.0651841759681702
0.0430430430430431 0.0663785263895988
0.045045045045045 0.0675819963216782
0.047047047047047 0.0687945783138275
0.0490490490490489 0.0700162574648857
0.0510510510510511 0.0712470188736916
0.0530530530530531 0.0724868550896645
0.055055055055055 0.0737357437610626
0.057057057057057 0.0749936774373055
0.0590590590590589 0.0762606337666512
0.0610610610610611 0.0775366052985191
0.0630630630630631 0.0788215771317482
0.065065065065065 0.080115519464016
0.067067067067067 0.0814184248447418
0.069069069069069 0.0827302783727646
0.0710710710710711 0.0840510502457619
0.0730730730730731 0.0853807330131531
0.075075075075075 0.0867193043231964
0.077077077077077 0.0880667418241501
0.079079079079079 0.0894230231642723
0.0810810810810811 0.0907881334424019
0.0830830830830831 0.092162050306797
0.0850850850850851 0.0935447514057159
0.087087087087087 0.0949362069368362
0.089089089089089 0.0963364094495773
0.0910910910910911 0.0977453216910362
0.0930930930930931 0.0991629213094711
0.0950950950950951 0.10058918595314
0.097097097097097 0.102024093270302
0.0990990990990992 0.103467620909214
0.101101101101101 0.104919731616974
0.103103103103103 0.10638041049242
0.105105105105105 0.107849627733231
0.107107107107107 0.109327346086502
0.109109109109109 0.110813550651073
0.111111111111111 0.112308204174042
0.113113113113113 0.113811276853085
0.115115115115115 0.115322753787041
0.117117117117117 0.116842582821846
0.119119119119119 0.11837075650692
0.121121121121121 0.119907222688198
0.123123123123123 0.12145196646452
0.125125125125125 0.123004950582981
0.127127127127127 0.12456613779068
0.129129129129129 0.126135498285294
0.131131131131131 0.127712994813919
0.133133133133133 0.129298612475395
0.135135135135135 0.130892291665077
0.137137137137137 0.132494017481804
0.139139139139139 0.134103745222092
0.141141141141141 0.135721430182457
0.143143143143143 0.137347057461739
0.145145145145145 0.138980567455292
0.147147147147147 0.140621945261955
0.149149149149149 0.142271131277084
0.151151151151151 0.143928110599518
0.153153153153153 0.145592838525772
0.155155155155155 0.147265255451202
0.157157157157157 0.148945346474648
0.159159159159159 0.150633066892624
0.161161161161161 0.152328357100487
0.163163163163163 0.154031217098236
0.165165165165165 0.155741557478905
0.167167167167167 0.157459378242493
0.169169169169169 0.159184604883194
0.171171171171171 0.160917222499847
0.173173173173173 0.162657171487808
0.175175175175175 0.164404422044754
0.177177177177177 0.166158899664879
0.179179179179179 0.167920604348183
0.181181181181181 0.16968946158886
0.183183183183183 0.171465426683426
0.185185185185185 0.173248469829559
0.187187187187187 0.175038546323776
0.189189189189189 0.176835596561432
0.191191191191191 0.178639575839043
0.193193193193193 0.180450439453125
0.195195195195195 0.182268142700195
0.197197197197197 0.18409264087677
0.199199199199199 0.185923874378204
0.201201201201201 0.187761813402176
0.203203203203203 0.18960639834404
0.205205205205205 0.191457569599152
0.207207207207207 0.193315297365189
0.209209209209209 0.195179522037506
0.211211211211211 0.197050198912621
0.213213213213213 0.198927268385887
0.215215215215215 0.200810685753822
0.217217217217217 0.202700391411781
0.219219219219219 0.204596340656281
0.221221221221221 0.206498488783836
0.223223223223223 0.208406776189804
0.225225225225225 0.210321143269539
0.227227227227227 0.212241560220718
0.229229229229229 0.214167937636375
0.231231231231231 0.216100260615349
0.233233233233233 0.218038439750671
0.235235235235235 0.219982460141182
0.237237237237237 0.221932232379913
0.239239239239239 0.223887711763382
0.241241241241241 0.225848838686943
0.243243243243243 0.227815583348274
0.245245245245245 0.229787856340408
0.247247247247247 0.231765627861023
0.249249249249249 0.233748823404312
0.251251251251251 0.235737383365631
0.253253253253253 0.237731277942657
0.255255255255255 0.239730432629585
0.257257257257257 0.241734772920609
0.259259259259259 0.243744269013405
0.261261261261261 0.245758861303329
0.263263263263263 0.247778475284576
0.265265265265265 0.249803051352501
0.267267267267267 0.251832544803619
0.269269269269269 0.253866910934448
0.271271271271271 0.255906045436859
0.273273273273273 0.25794991850853
0.275275275275275 0.259998470544815
0.277277277277277 0.262051641941071
0.279279279279279 0.264109373092651
0.281281281281281 0.26617157459259
0.283283283283283 0.268238216638565
0.285285285285285 0.270309239625931
0.287287287287287 0.272384583950043
0.289289289289289 0.274464160203934
0.291291291291291 0.276547938585281
0.293293293293293 0.278635829687119
0.295295295295295 0.280727803707123
0.297297297297297 0.282823771238327
0.299299299299299 0.284923702478409
0.301301301301301 0.287027478218079
0.303303303303303 0.289135098457336
0.305305305305305 0.291246443986893
0.307307307307307 0.293361514806747
0.309309309309309 0.295480191707611
0.311311311311311 0.297602444887161
0.313313313313313 0.299728214740753
0.315315315315315 0.30185741186142
0.317317317317317 0.303989976644516
0.319319319319319 0.30612587928772
0.321321321321321 0.308265000581741
0.323323323323323 0.310407310724258
0.325325325325325 0.312552750110626
0.327327327327327 0.3147012591362
0.329329329329329 0.316852748394012
0.331331331331331 0.319007188081741
0.333333333333333 0.321164458990097
0.335335335335335 0.32332456111908
0.337337337337337 0.325487375259399
0.339339339339339 0.327652871608734
0.341341341341341 0.329820960760117
0.343343343343343 0.331991612911224
0.345345345345345 0.33416473865509
0.347347347347347 0.33634027838707
0.349349349349349 0.338518172502518
0.351351351351351 0.340698331594467
0.353353353353353 0.342880725860596
0.355355355355355 0.345065265893936
0.357357357357357 0.347251892089844
0.359359359359359 0.349440574645996
0.361361361361361 0.351631194353104
0.363363363363363 0.353823691606522
0.365365365365365 0.356018036603928
0.367367367367367 0.358214139938354
0.369369369369369 0.36041197180748
0.371371371371371 0.362611413002014
0.373373373373373 0.364812433719635
0.375375375375375 0.367014944553375
0.377377377377377 0.369218915700912
0.379379379379379 0.37142425775528
0.381381381381381 0.373630911111832
0.383383383383383 0.375838816165924
0.385385385385385 0.378047913312912
0.387387387387387 0.380258142948151
0.389389389389389 0.38246938586235
0.391391391391391 0.384681671857834
0.393393393393393 0.386894851922989
0.395395395395395 0.389108896255493
0.397397397397397 0.391323745250702
0.399399399399399 0.39353933930397
0.401401401401401 0.395755589008331
0.403403403403403 0.397972464561462
0.405405405405405 0.400189876556396
0.407407407407407 0.402407795190811
0.409409409409409 0.404626101255417
0.411411411411411 0.406844794750214
0.413413413413413 0.409063756465912
0.415415415415415 0.411282956600189
0.417417417417417 0.413502335548401
0.419419419419419 0.415721833705902
0.421421421421421 0.417941361665726
0.423423423423423 0.420160859823227
0.425425425425425 0.422380298376083
0.427427427427427 0.424599587917328
0.429429429429429 0.426818698644638
0.431431431431431 0.429037541151047
0.433433433433433 0.431256055831909
0.435435435435436 0.433474183082581
0.437437437437437 0.435691893100739
0.439439439439439 0.437909096479416
0.441441441441441 0.440125733613968
0.443443443443443 0.44234174489975
0.445445445445446 0.444557070732117
0.447447447447447 0.446771681308746
0.449449449449449 0.448985487222672
0.451451451451451 0.451198428869247
0.453453453453453 0.453410446643829
0.455455455455456 0.455621540546417
0.457457457457457 0.457831561565399
0.459459459459459 0.460040539503098
0.461461461461461 0.462248355150223
0.463463463463463 0.464454978704453
0.465465465465466 0.466660350561142
0.467467467467467 0.468864411115646
0.469469469469469 0.471067100763321
0.471471471471471 0.473268389701843
0.473473473473474 0.475468218326569
0.475475475475476 0.47766649723053
0.477477477477477 0.479863226413727
0.479479479479479 0.48205828666687
0.481481481481481 0.484251707792282
0.483483483483484 0.486443370580673
0.485485485485486 0.488633245229721
0.487487487487487 0.490821272134781
0.489489489489489 0.49300742149353
0.491491491491491 0.495191633701324
0.493493493493494 0.497373849153519
0.495495495495496 0.499554038047791
0.497497497497497 0.501732110977173
0.499499499499499 0.503908097743988
0.501501501501501 0.506081879138947
0.503503503503504 0.508253395557404
0.505505505505506 0.510422646999359
0.507507507507508 0.512589573860168
0.509509509509509 0.514754176139832
0.511511511511511 0.516916334629059
0.513513513513514 0.519075989723206
0.515515515515516 0.521233201026917
0.517517517517518 0.523387849330902
0.519519519519519 0.525539875030518
0.521521521521521 0.527689278125763
0.523523523523524 0.529835999011993
0.525525525525526 0.531980037689209
0.527527527527528 0.53412127494812
0.529529529529529 0.536259770393372
0.531531531531531 0.538395404815674
0.533533533533534 0.540528178215027
0.535535535535536 0.542657971382141
0.537537537537538 0.544784903526306
0.539539539539539 0.546908795833588
0.541541541541541 0.54902970790863
0.543543543543544 0.551147520542145
0.545545545545546 0.553262233734131
0.547547547547548 0.555373847484589
0.549549549549549 0.557482302188873
0.551551551551551 0.55958753824234
0.553553553553554 0.561689555644989
0.555555555555556 0.56378835439682
0.557557557557558 0.565883874893188
0.559559559559559 0.567976057529449
0.561561561561561 0.570064842700958
0.563563563563564 0.572150349617004
0.565565565565566 0.574232399463654
0.567567567567568 0.576311051845551
0.56956956956957 0.578386247158051
0.571571571571571 0.580457925796509
0.573573573573574 0.58252614736557
0.575575575575576 0.58459085226059
0.577577577577578 0.586652040481567
0.57957957957958 0.588709652423859
0.581581581581581 0.590763628482819
0.583583583583584 0.592814028263092
0.585585585585586 0.594860851764679
0.587587587587588 0.59690397977829
0.58958958958959 0.598943471908569
0.591591591591591 0.600979268550873
0.593593593593594 0.6030113697052
0.595595595595596 0.605039834976196
0.597597597597598 0.607064545154572
0.5995995995996 0.609085500240326
0.601601601601601 0.611102759838104
0.603603603603604 0.613116264343262
0.605605605605606 0.615125954151154
0.607607607607608 0.617131948471069
0.60960960960961 0.619134128093719
0.611611611611612 0.621132552623749
0.613613613613614 0.623127222061157
0.615615615615616 0.6251180768013
0.617617617617618 0.627105116844177
0.61961961961962 0.629088401794434
0.621621621621622 0.631067872047424
0.623623623623624 0.633043527603149
0.625625625625626 0.635015428066254
0.627627627627628 0.636983513832092
0.62962962962963 0.63894784450531
0.631631631631632 0.640908360481262
0.633633633633634 0.642865121364594
0.635635635635636 0.644818127155304
0.637637637637638 0.646767318248749
0.63963963963964 0.648712813854218
0.641641641641642 0.650654554367065
0.643643643643644 0.652592539787292
0.645645645645646 0.654526829719543
0.647647647647648 0.656457424163818
0.64964964964965 0.658384323120117
0.651651651651652 0.660307586193085
0.653653653653654 0.662227153778076
0.655655655655656 0.664143085479736
0.657657657657658 0.66605544090271
0.65965965965966 0.667964160442352
0.661661661661662 0.669869363307953
0.663663663663664 0.671770989894867
0.665665665665666 0.673669099807739
0.667667667667668 0.67556369304657
0.66966966966967 0.677454888820648
0.671671671671672 0.679342567920685
0.673673673673674 0.681226909160614
0.675675675675676 0.683107852935791
0.677677677677678 0.684985458850861
0.67967967967968 0.686859786510468
0.681681681681682 0.688730776309967
0.683683683683684 0.690598607063293
0.685685685685686 0.692463219165802
0.687687687687688 0.694324731826782
0.68968968968969 0.696183085441589
0.691691691691692 0.698038399219513
0.693693693693694 0.699890673160553
0.695695695695696 0.701739966869354
0.697697697697698 0.703586399555206
0.6996996996997 0.705429911613464
0.701701701701702 0.707270622253418
0.703703703703704 0.709108531475067
0.705705705705706 0.710943758487701
0.707707707707708 0.712776303291321
0.70970970970971 0.714606285095215
0.711711711711712 0.716433644294739
0.713713713713714 0.718258619308472
0.715715715715716 0.720081090927124
0.717717717717718 0.72190123796463
0.71971971971972 0.723719120025635
0.721721721721722 0.725534737110138
0.723723723723724 0.727348208427429
0.725725725725726 0.729159593582153
0.727727727727728 0.730968952178955
0.72972972972973 0.732776403427124
0.731731731731732 0.73458194732666
0.733733733733734 0.736385703086853
0.735735735735736 0.738187789916992
0.737737737737738 0.739988207817078
0.73973973973974 0.741787135601044
0.741741741741742 0.74358457326889
0.743743743743744 0.745380580425262
0.745745745745746 0.747175335884094
0.747747747747748 0.748968899250031
0.74974974974975 0.750761389732361
0.751751751751752 0.752552807331085
0.753753753753754 0.754343330860138
0.755755755755756 0.756133019924164
0.757757757757758 0.757921993732452
0.75975975975976 0.759710311889648
0.761761761761762 0.761498153209686
0.763763763763764 0.763285577297211
0.765765765765766 0.765072643756866
0.767767767767768 0.766859531402588
0.76976976976977 0.76864629983902
0.771771771771772 0.770433127880096
0.773773773773774 0.772220075130463
0.775775775775776 0.774007260799408
0.777777777777778 0.775794804096222
0.77977977977978 0.777582824230194
0.781781781781782 0.779371500015259
0.783783783783784 0.781160891056061
0.785785785785786 0.78295111656189
0.787787787787788 0.784742295742035
0.78978978978979 0.786534667015076
0.791791791791792 0.788328230381012
0.793793793793794 0.790123224258423
0.795795795795796 0.791919708251953
0.797797797797798 0.793717861175537
0.7997997997998 0.795517802238464
0.801801801801802 0.797319710254669
0.803803803803804 0.799123644828796
0.805805805805806 0.800929844379425
0.807807807807808 0.802738428115845
0.80980980980981 0.80454957485199
0.811811811811812 0.80636340379715
0.813813813813814 0.808180034160614
0.815815815815816 0.809999704360962
0.817817817817818 0.811822533607483
0.81981981981982 0.813648700714111
0.821821821821822 0.815478384494781
0.823823823823824 0.817311644554138
0.825825825825826 0.819148778915405
0.827827827827828 0.820989966392517
0.82982982982983 0.822835266590118
0.831831831831832 0.824684917926788
0.833833833833834 0.826539158821106
0.835835835835836 0.828398048877716
0.837837837837838 0.830261886119843
0.83983983983984 0.832130789756775
0.841841841841842 0.834004938602448
0.843843843843844 0.835884571075439
0.845845845845846 0.837769865989685
0.847847847847848 0.839661061763763
0.84984984984985 0.841558277606964
0.851851851851852 0.843461751937866
0.853853853853854 0.845371663570404
0.855855855855856 0.847288250923157
0.857857857857858 0.849211692810059
0.85985985985986 0.851142227649689
0.861861861861862 0.853080093860626
0.863863863863864 0.855025470256805
0.865865865865866 0.856978595256805
0.867867867867868 0.858939647674561
0.86986986986987 0.86090886592865
0.871871871871872 0.862886548042297
0.873873873873874 0.864872813224792
0.875875875875876 0.866868019104004
0.877877877877878 0.868872284889221
0.87987987987988 0.870885908603668
0.881881881881882 0.872909128665924
0.883883883883884 0.874942123889923
0.885885885885886 0.876985251903534
0.887887887887888 0.879038691520691
0.88988988988989 0.881102681159973
0.891891891891892 0.883177518844604
0.893893893893894 0.885263442993164
0.895895895895896 0.887360692024231
0.897897897897898 0.889469563961029
0.8998998998999 0.891590356826782
0.901901901901902 0.893723249435425
0.903903903903904 0.895868599414825
0.905905905905906 0.898026585578918
0.907907907907908 0.900197565555573
0.90990990990991 0.902381777763367
0.911911911911912 0.904579520225525
0.913913913913914 0.906791090965271
0.915915915915916 0.909016788005829
0.917917917917918 0.911256909370422
0.91991991991992 0.913511693477631
0.921921921921922 0.915781438350677
0.923923923923924 0.918066501617432
0.925925925925926 0.920367181301117
0.927927927927928 0.922683715820312
0.92992992992993 0.925016522407532
0.931931931931932 0.927365839481354
0.933933933933934 0.929732024669647
0.935935935935936 0.932115316390991
0.937937937937938 0.934516191482544
0.93993993993994 0.93693482875824
0.941941941941942 0.939371585845947
0.943943943943944 0.94182687997818
0.945945945945946 0.944300949573517
0.947947947947948 0.946794152259827
0.94994994994995 0.949306905269623
0.951951951951952 0.951839447021484
0.953953953953954 0.954392194747925
0.955955955955956 0.956965506076813
0.957957957957958 0.959559738636017
0.95995995995996 0.962175190448761
0.961961961961962 0.964812278747559
0.963963963963964 0.967471301555634
0.965965965965966 0.970152735710144
0.967967967967968 0.972856879234314
0.96996996996997 0.975584089756012
0.971971971971972 0.978334844112396
0.973973973973974 0.981109380722046
0.975975975975976 0.983908236026764
0.977977977977978 0.986731708049774
0.97997997997998 0.98958021402359
0.981981981981982 0.992454171180725
0.983983983983984 0.995353877544403
0.985985985985986 0.998279869556427
0.987987987987988 1.00123250484467
0.98998998998999 1.00421226024628
0.991991991991992 1.0072193145752
0.993993993993994 1.01025438308716
0.995995995995996 1.01331770420074
0.997997997997998 1.01640975475311
1 1.01953101158142
};
\addlegendentry{ByITFL (deg 6)}
\addplot [line width=0.48pt, red, dashed]
table {%
-1 -0.0755853429436684
-0.997997997997998 -0.0746650174260139
-0.995995995995996 -0.0737514197826385
-0.993993993993994 -0.0728445202112198
-0.991991991991992 -0.0719442889094353
-0.98998998998999 -0.0710507184267044
-0.987987987987988 -0.0701637715101242
-0.985985985985986 -0.0692834332585335
-0.983983983983984 -0.0684096813201904
-0.981981981981982 -0.0675424933433533
-0.97997997997998 -0.0666818395256996
-0.977977977977978 -0.0658277049660683
-0.975975975975976 -0.0649800598621368
-0.973973973973974 -0.0641388893127441
-0.971971971971972 -0.0633041709661484
-0.96996996996997 -0.0624758750200272
-0.967967967967968 -0.0616539865732193
-0.965965965965966 -0.0608384795486927
-0.963963963963964 -0.0600293278694153
-0.961961961961962 -0.0592265129089355
-0.95995995995996 -0.0584300123155117
-0.957957957957958 -0.057639803737402
-0.955955955955956 -0.0568558610975742
-0.953953953953954 -0.0560781694948673
-0.951951951951952 -0.0553066954016685
-0.94994994994995 -0.0545414239168167
-0.947947947947948 -0.05378233268857
-0.945945945945946 -0.0530293956398964
-0.943943943943944 -0.052282590419054
-0.941941941941942 -0.0515418946743011
-0.93993993993994 -0.0508072897791862
-0.937937937937938 -0.0500787459313869
-0.935935935935936 -0.0493562482297421
-0.933933933933934 -0.0486397705972195
-0.931931931931932 -0.0479292906820774
-0.92992992992993 -0.0472247824072838
-0.927927927927928 -0.0465262308716774
-0.925925925925926 -0.0458336062729359
-0.923923923923924 -0.0451468899846077
-0.921921921921922 -0.0444660559296608
-0.91991991991992 -0.0437910854816437
-0.917917917917918 -0.0431219562888145
-0.915915915915916 -0.042458638548851
-0.913913913913914 -0.0418011210858822
-0.911911911911912 -0.0411493740975857
-0.90990990990991 -0.0405033752322197
-0.907907907907908 -0.0398631021380424
-0.905905905905906 -0.0392285324633121
-0.903903903903904 -0.038599643856287
-0.901901901901902 -0.0379764176905155
-0.8998998998999 -0.0373588241636753
-0.897897897897898 -0.0367468446493149
-0.895895895895896 -0.0361404605209827
-0.893893893893894 -0.0355396382510662
-0.891891891891892 -0.0349443666636944
-0.88988988988989 -0.0343546159565449
-0.887887887887888 -0.0337703675031662
-0.885885885885886 -0.0331915989518166
-0.883883883883884 -0.0326182805001736
-0.881881881881882 -0.0320504009723663
-0.87987987987988 -0.0314879268407822
-0.877877877877878 -0.030930845066905
-0.875875875875876 -0.0303791258484125
-0.873873873873874 -0.0298327505588531
-0.871871871871872 -0.02929169498384
-0.86986986986987 -0.0287559367716312
-0.867867867867868 -0.0282254535704851
-0.865865865865866 -0.0277002211660147
-0.863863863863864 -0.0271802209317684
-0.861861861861862 -0.0266654267907143
-0.85985985985986 -0.0261558182537556
-0.857857857857858 -0.0256513711065054
-0.855855855855856 -0.0251520629972219
-0.853853853853854 -0.0246578715741634
-0.851851851851852 -0.0241687763482332
-0.84984984984985 -0.0236847512423992
-0.847847847847848 -0.0232057757675648
-0.845845845845846 -0.0227318275719881
-0.843843843843844 -0.0222628824412823
-0.841841841841842 -0.0217989180237055
-0.83983983983984 -0.0213399138301611
-0.837837837837838 -0.0208858456462622
-0.835835835835836 -0.0204366911202669
-0.833833833833834 -0.0199924279004335
-0.831831831831832 -0.0195530336350203
-0.82982982982983 -0.0191184841096401
-0.827827827827828 -0.0186887588351965
-0.825825825825826 -0.0182638354599476
-0.823823823823824 -0.0178436879068613
-0.821821821821822 -0.0174282975494862
-0.81981981981982 -0.0170176401734352
-0.817817817817818 -0.0166116934269667
-0.815815815815816 -0.0162104330956936
-0.813813813813814 -0.0158138405531645
-0.811811811811812 -0.0154218887910247
-0.80980980980981 -0.0150345573201776
-0.807807807807808 -0.0146518247202039
-0.805805805805806 -0.0142736658453941
-0.803803803803804 -0.0139000602066517
-0.801801801801802 -0.0135309845209122
-0.7997997997998 -0.0131664155051112
-0.797797797797798 -0.0128063317388296
-0.795795795795796 -0.012450709939003
-0.793793793793794 -0.0120995277538896
-0.791791791791792 -0.0117527628317475
-0.78978978978979 -0.0114103918895125
-0.787787787787788 -0.0110723925754428
-0.785785785785786 -0.0107387425377965
-0.783783783783784 -0.0104094194248319
-0.781781781781782 -0.0100844008848071
-0.77977977977978 -0.00976366363465786
-0.777777777777778 -0.00944718439131975
-0.775775775775776 -0.00913494266569614
-0.773773773773774 -0.0088269142434001
-0.771771771771772 -0.00852307677268982
-0.76976976976977 -0.00822340790182352
-0.767767767767768 -0.00792788527905941
-0.765765765765766 -0.0076364865526557
-0.763763763763764 -0.00734918843954802
-0.761761761761762 -0.00706596858799458
-0.75975975975976 -0.0067868041805923
-0.757757757757758 -0.00651167333126068
-0.755755755755756 -0.00624055275693536
-0.753753753753754 -0.00597342010587454
-0.751751751751752 -0.00571025302633643
-0.74974974974975 -0.00545102916657925
-0.747747747747748 -0.00519572524353862
-0.745745745745746 -0.00494431890547276
-0.743743743743744 -0.00469678733497858
-0.741741741741742 -0.00445310911163688
-0.73973973973974 -0.00421326002106071
-0.737737737737738 -0.00397721864283085
-0.735735735735736 -0.00374496215954423
-0.733733733733734 -0.00351646775379777
-0.731731731731732 -0.00329171307384968
-0.72972972972973 -0.00307067530229688
-0.727727727727728 -0.00285333208739758
-0.725725725725726 -0.00263966084457934
-0.723723723723724 -0.00242963875643909
-0.721721721721722 -0.00222324347123504
-0.71971971971972 -0.00202045240439475
-0.717717717717718 -0.00182124285493046
-0.715715715715716 -0.00162559235468507
-0.713713713713714 -0.00143347820267081
-0.711711711711712 -0.00124487793073058
-0.70970970970971 -0.00105976895429194
-0.707707707707708 -0.000878128630574793
-0.705705705705706 -0.000699934433214366
-0.703703703703704 -0.000525163777638227
-0.701701701701702 -0.000353794021066278
-0.6996996996997 -0.000185802666237578
-0.697697697697698 -2.11670958378818e-05
-0.695695695695696 0.000140135249239393
-0.693693693693694 0.000298126949928701
-0.691691691691692 0.000452830601716414
-0.68968968968969 0.000604268803726882
-0.687687687687688 0.000752464053221047
-0.685685685685686 0.000897439022082835
-0.683683683683684 0.00103921617846936
-0.681681681681682 0.00117781828157604
-0.67967967967968 0.00131326774135232
-0.677677677677678 0.00144558714237064
-0.675675675675676 0.00157479906920344
-0.673673673673674 0.00170092622283846
-0.671671671671672 0.00182399118784815
-0.66966966966967 0.0019440163159743
-0.667667667667668 0.00206102430820465
-0.665665665665666 0.0021750379819423
-0.663663663663664 0.0022860795725137
-0.661661661661662 0.0023941716644913
-0.65965965965966 0.00249933707527816
-0.657657657657658 0.00260159815661609
-0.655655655655656 0.00270097772590816
-0.653653653653654 0.00279749813489616
-0.651651651651652 0.00289118220098317
-0.64964964964965 0.00298205227591097
-0.647647647647648 0.00307013094425201
-0.645645645645646 0.00315544079057872
-0.643643643643644 0.00323800463229418
-0.641641641641642 0.00331784482114017
-0.63963963963964 0.00339498394168913
-0.637637637637638 0.0034694445785135
-0.635635635635636 0.00354124954901636
-0.633633633633634 0.00361042120493948
-0.631631631631632 0.00367698189802468
-0.62962962962963 0.00374095467850566
-0.627627627627628 0.00380236189812422
-0.625625625625626 0.00386122614145279
-0.623623623623624 0.00391757022589445
-0.621621621621622 0.00397141603752971
-0.61961961961962 0.00402278685942292
-0.617617617617618 0.00407170504331589
-0.615615615615616 0.00411819294095039
-0.613613613613614 0.00416227383539081
-0.611611611611612 0.00420396914705634
-0.60960960960961 0.00424330262467265
-0.607607607607608 0.00428029615432024
-0.605605605605606 0.00431497255340219
-0.603603603603604 0.00434735417366028
-0.601601601601602 0.0043774638324976
-0.5995995995996 0.00440532434731722
-0.597597597597598 0.00443095760419965
-0.595595595595596 0.00445438688620925
-0.593593593593594 0.00447563407942653
-0.591591591591592 0.00449472246691585
-0.58958958958959 0.00451167393475771
-0.587587587587588 0.00452651176601648
-0.585585585585586 0.00453925831243396
-0.583583583583584 0.00454993546009064
-0.581581581581582 0.00455856695771217
-0.57957957957958 0.00456517469137907
-0.577577577577578 0.00456978101283312
-0.575575575575576 0.00457240920513868
-0.573573573573574 0.00457308115437627
-0.571571571571572 0.00457181967794895
-0.56956956956957 0.0045686480589211
-0.567567567567568 0.00456358771771193
-0.565565565565566 0.0045566619373858
-0.563563563563564 0.00454789306968451
-0.561561561561562 0.00453730346634984
-0.559559559559559 0.00452491641044617
-0.557557557557558 0.00451075378805399
-0.555555555555556 0.00449483841657639
-0.553553553553554 0.00447719311341643
-0.551551551551552 0.00445784023031592
-0.549549549549549 0.00443680211901665
-0.547547547547548 0.00441410206258297
-0.545545545545546 0.00438976194709539
-0.543543543543544 0.00436380412429571
-0.541541541541542 0.00433625234290957
-0.539539539539539 0.0043071280233562
-0.537537537537538 0.00427645444869995
-0.535535535535536 0.00424425350502133
-0.533533533533534 0.00421054847538471
-0.531531531531532 0.00417536171153188
-0.529529529529529 0.00413871603086591
-0.527527527527528 0.00410063331946731
-0.525525525525526 0.00406113639473915
-0.523523523523524 0.00402024853974581
-0.521521521521522 0.00397799117490649
-0.519519519519519 0.00393438804894686
-0.517517517517518 0.00388946104794741
-0.515515515515516 0.00384323275648057
-0.513513513513514 0.00379572599194944
-0.511511511511512 0.00374696333892643
-0.509509509509509 0.00369696714915335
-0.507507507507508 0.00364576000720263
-0.505505505505506 0.00359336473047733
-0.503503503503503 0.00353980367071927
-0.501501501501502 0.0034850996453315
-0.499499499499499 0.00342927500605583
-0.497497497497497 0.00337235257029533
-0.495495495495496 0.00331435445696115
-0.493493493493493 0.00325530394911766
-0.491491491491492 0.00319522293284535
-0.489489489489489 0.00313413445837796
-0.487487487487487 0.00307206064462662
-0.485485485485486 0.0030090247746557
-0.483483483483483 0.00294504873454571
-0.481481481481482 0.00288015534169972
-0.479479479479479 0.00281436741352081
-0.477477477477477 0.00274770706892014
-0.475475475475476 0.00268019735813141
-0.473473473473473 0.00261186063289642
-0.471471471471472 0.00254271924495697
-0.469469469469469 0.00247279624454677
-0.467467467467467 0.00240211398340762
-0.465465465465466 0.00233069504611194
-0.463463463463463 0.00225856178440154
-0.461461461461461 0.00218573701567948
-0.459459459459459 0.00211224355734885
-0.457457457457457 0.00203810352832079
-0.455455455455456 0.00196333974599838
-0.453453453453453 0.00188797467853874
-0.451451451451451 0.00181203102692962
-0.449449449449449 0.00173553125932813
-0.447447447447447 0.00165849807672203
-0.445445445445445 0.00158095394726843
-0.443443443443443 0.00150292157195508
-0.441441441441441 0.00142442330252379
-0.439439439439439 0.00134548195637763
-0.437437437437437 0.0012661200016737
-0.435435435435435 0.00118636002298445
-0.433433433433433 0.0011062246048823
-0.431431431431431 0.00102573644835502
-0.429429429429429 0.000944917846936733
-0.427427427427427 0.000863791618030518
-0.425425425425425 0.00078238028800115
-0.423423423423423 0.000700706383213401
-0.421421421421421 0.000618792488239706
-0.419419419419419 0.000536661245860159
-0.417417417417417 0.000454335182439536
-0.415415415415415 0.0003718369116541
-0.413413413413413 0.000289188959868625
-0.411411411411411 0.000206413955311291
-0.409409409409409 0.000123534453450702
-0.407407407407407 4.05730424972717e-05
-0.405405405405405 -4.24477111664601e-05
-0.403403403403403 -0.00012550521933008
-0.401401401401401 -0.00020857690833509
-0.399399399399399 -0.000291640200885013
-0.397397397397397 -0.00037467252695933
-0.395395395395395 -0.000457651272881776
-0.393393393393393 -0.000540553883183748
-0.391391391391391 -0.000623357831500471
-0.389389389389389 -0.000706040416844189
-0.387387387387387 -0.000788579171057791
-0.385385385385385 -0.000870951451361179
-0.383383383383383 -0.000953134731389582
-0.381381381381381 -0.0010351063683629
-0.379379379379379 -0.00111684389412403
-0.377377377377377 -0.00119832460768521
-0.375375375375375 -0.00127952604088932
-0.373373373373373 -0.00136042549274862
-0.371371371371371 -0.00144100037869066
-0.369369369369369 -0.00152122834697366
-0.367367367367367 -0.00160108658019453
-0.365365365365365 -0.00168055249378085
-0.363363363363363 -0.00175960373599082
-0.361361361361361 -0.00183821748942137
-0.359359359359359 -0.00191637128591537
-0.357357357357357 -0.00199404265731573
-0.355355355355355 -0.00207120878621936
-0.353353353353353 -0.00214784732088447
-0.351351351351351 -0.00222393544390798
-0.349349349349349 -0.0022994508035481
-0.347347347347347 -0.00237437058240175
-0.345345345345345 -0.00244867242872715
-0.343343343343343 -0.00252233375795186
-0.341341341341341 -0.00259533175267279
-0.339339339339339 -0.00266764406114817
-0.337337337337337 -0.00273924809880555
-0.335335335335335 -0.00281012104824185
-0.333333333333333 -0.00288024079054594
-0.331331331331331 -0.00294958427548409
-0.329329329329329 -0.0030181291513145
-0.327327327327327 -0.00308585283346474
-0.325325325325325 -0.00315273273736238
-0.323323323323323 -0.00321874604560435
-0.321321321321321 -0.00328387063927948
-0.319319319319319 -0.00334808370098472
-0.317317317317317 -0.00341136241331697
-0.315315315315315 -0.00347368465736508
-0.313313313313313 -0.00353502761572599
-0.311311311311311 -0.00359536847099662
-0.309309309309309 -0.00365468510426581
-0.307307307307307 -0.00371295469813049
-0.305305305305305 -0.00377015466801822
-0.303303303303303 -0.00382626266218722
-0.301301301301301 -0.00388125563040376
-0.299299299299299 -0.00393511168658733
-0.297297297297297 -0.00398780731484294
-0.295295295295295 -0.00403932062909007
-0.293293293293293 -0.00408962927758694
-0.291291291291291 -0.00413870997726917
-0.289289289289289 -0.00418654037639499
-0.287287287287287 -0.00423309812322259
-0.285285285285285 -0.0042783604003489
-0.283283283283283 -0.00432230439037085
-0.281281281281281 -0.00436490820720792
-0.279279279279279 -0.00440614903345704
-0.277277277277277 -0.00444600405171514
-0.275275275275275 -0.00448445091024041
-0.273273273273273 -0.00452146679162979
-0.271271271271271 -0.00455702934414148
-0.269269269269269 -0.00459111575037241
-0.267267267267267 -0.00462370365858078
-0.265265265265265 -0.0046547707170248
-0.263263263263263 -0.00468429364264011
-0.261261261261261 -0.00471225054934621
-0.259259259259259 -0.00473861815407872
-0.257257257257257 -0.00476337457075715
-0.255255255255255 -0.00478649698197842
-0.253253253253253 -0.00480796257033944
-0.251251251251251 -0.00482774898409843
-0.249249249249249 -0.00484583387151361
-0.247247247247247 -0.00486219394952059
-0.245245245245245 -0.00487680733203888
-0.243243243243243 -0.0048896512016654
-0.241241241241241 -0.00490070320665836
-0.239239239239239 -0.0049099400639534
-0.237237237237237 -0.00491733988747001
-0.235235235235235 -0.00492287985980511
-0.233233233233233 -0.00492653762921691
-0.231231231231231 -0.00492828991264105
-0.229229229229229 -0.00492811528965831
-0.227227227227227 -0.00492599001154304
-0.225225225225225 -0.00492189219221473
-0.223223223223223 -0.00491579901427031
-0.221221221221221 -0.00490768812596798
-0.219219219219219 -0.00489753624424338
-0.217217217217217 -0.0048853219486773
-0.215215215215215 -0.00487102195620537
-0.213213213213213 -0.00485461344942451
-0.211211211211211 -0.00483607407659292
-0.209209209209209 -0.00481538195163012
-0.207207207207207 -0.00479251332581043
-0.205205205205205 -0.00476744631305337
-0.203203203203203 -0.00474015856161714
-0.201201201201201 -0.00471062678843737
-0.199199199199199 -0.00467882864177227
-0.197197197197197 -0.00464474176988006
-0.195195195195195 -0.00460834382101893
-0.193193193193193 -0.00456961151212454
-0.191191191191191 -0.00452852295711637
-0.189189189189189 -0.00448505487293005
-0.187187187187187 -0.00443918537348509
-0.185185185185185 -0.0043908916413784
-0.183183183183183 -0.00434015085920691
-0.181181181181181 -0.00428694067522883
-0.179179179179179 -0.00423123827204108
-0.177177177177177 -0.00417302176356316
-0.175175175175175 -0.0041122674010694
-0.173173173173173 -0.00404895376414061
-0.171171171171171 -0.0039830575697124
-0.169169169169169 -0.003914556466043
-0.167167167167167 -0.00384342786855996
-0.165165165165165 -0.00376964919269085
-0.163163163163163 -0.00369319785386324
-0.161161161161161 -0.00361405150033534
-0.159159159159159 -0.00353218708187342
-0.157157157157157 -0.00344758224673569
-0.155155155155155 -0.00336021464318037
-0.153153153153153 -0.00327006122097373
-0.151151151151151 -0.00317709986120462
-0.149149149149149 -0.00308130774646997
-0.147147147147147 -0.00298266229219735
-0.145145145145145 -0.00288114091381431
-0.143143143143143 -0.00277672125957906
-0.141141141141141 -0.00266938051208854
-0.139139139139139 -0.0025590960867703
-0.137137137137137 -0.00244584563188255
-0.135135135135135 -0.00232960633002222
-0.133133133133133 -0.00221035559661686
-0.131131131131131 -0.0020880710799247
-0.129129129129129 -0.0019627301953733
-0.127127127127127 -0.00183431000914425
-0.125125125125125 -0.00170278828591108
-0.123123123123123 -0.00156814232468605
-0.121121121121121 -0.00143034942448139
-0.119119119119119 -0.00128938723355532
-0.117117117117117 -0.00114523316733539
-0.115115115115115 -0.000997864408418536
-0.113113113113113 -0.000847258605062962
-0.111111111111111 -0.000693393114488572
-0.109109109109109 -0.000536245293915272
-0.107107107107107 -0.000375792675185949
-0.105105105105105 -0.000212012586416677
-0.103103103103103 -4.48824830527883e-05
-0.101101101101101 0.000125620208564214
-0.0990990990990991 0.000299518083920702
-0.0970970970970971 0.000476833694847301
-0.0950950950950951 0.000657589640468359
-0.0930930930930931 0.000841808505356312
-0.0910910910910911 0.00102951284497976
-0.0890890890890891 0.00122072524391115
-0.0870870870870871 0.0014154682867229
-0.0850850850850851 0.00161376455798745
-0.0830830830830831 0.00181563652586192
-0.0810810810810811 0.00202110689133406
-0.0790790790790791 0.00223019835539162
-0.0770770770770771 0.00244293338619173
-0.075075075075075 0.00265933433547616
-0.0730730730730731 0.002879424020648
-0.0710710710710711 0.00310322502627969
-0.0690690690690691 0.00333075993694365
-0.0670670670670671 0.00356205110438168
-0.065065065065065 0.0037971215788275
-0.0630630630630631 0.00403599347919226
-0.061061061061061 0.00427868962287903
-0.0590590590590591 0.00452523212879896
-0.0570570570570571 0.00477564428001642
-0.055055055055055 0.0050299484282732
-0.0530530530530531 0.00528816692531109
-0.051051051051051 0.00555032212287188
-0.0490490490490491 0.00581643730401993
-0.0470470470470471 0.00608653482049704
-0.045045045045045 0.00636063702404499
-0.0430430430430431 0.00663876626640558
-0.041041041041041 0.00692094583064318
-0.039039039039039 0.00720719806849957
-0.0370370370370371 0.00749754486605525
-0.035035035035035 0.0077920095063746
-0.0330330330330331 0.0080906143411994
-0.031031031031031 0.00839338265359402
-0.029029029029029 0.00870033632963896
-0.0270270270270271 0.00901149678975344
-0.025025025025025 0.00932688917964697
-0.0230230230230231 0.00964653398841619
-0.021021021021021 0.00997045449912548
-0.019019019019019 0.0102986739948392
-0.0170170170170171 0.0106312138959765
-0.015015015015015 0.0109680974856019
-0.0130130130130131 0.0113093471154571
-0.011011011011011 0.0116549851372838
-0.00900900900900903 0.0120050339028239
-0.00700700700700696 0.0123595176264644
-0.005005005005005 0.0127184567973018
-0.00300300300300305 0.0130818746984005
-0.00100100100100098 0.0134497946128249
0.00100100100100109 0.0138222388923168
0.00300300300300305 0.014199229888618
0.005005005005005 0.0145807890221477
0.00700700700700696 0.0149669414386153
0.00900900900900892 0.0153577076271176
0.0110110110110111 0.015753110870719
0.0130130130130131 0.0161531735211611
0.015015015015015 0.0165579188615084
0.017017017017017 0.0169673673808575
0.0190190190190189 0.0173815451562405
0.0210210210210211 0.0178004708141088
0.0230230230230231 0.0182241704314947
0.025025025025025 0.0186526644974947
0.027027027027027 0.0190859772264957
0.0290290290290289 0.0195241291075945
0.0310310310310311 0.0199671443551779
0.0330330330330331 0.0204150434583426
0.035035035035035 0.0208678524941206
0.037037037037037 0.0213255900889635
0.0390390390390389 0.0217882823199034
0.0410410410410411 0.0222559496760368
0.0430430430430431 0.0227286145091057
0.045045045045045 0.0232063010334969
0.047047047047047 0.0236890316009521
0.0490490490490489 0.0241768267005682
0.0510510510510511 0.0246697124093771
0.0530530530530531 0.0251677073538303
0.055055055055055 0.0256708357483149
0.057057057057057 0.0261791218072176
0.0590590590590589 0.0266925860196352
0.0610610610610611 0.0272112525999546
0.0630630630630631 0.0277351420372725
0.065065065065065 0.0282642785459757
0.067067067067067 0.0287986844778061
0.069069069069069 0.0293383821845055
0.0710710710710711 0.0298833921551704
0.0730730730730731 0.0304337423294783
0.075075075075075 0.0309894494712353
0.077077077077077 0.0315505415201187
0.079079079079079 0.0321170352399349
0.0810810810810811 0.032688956707716
0.0830830830830831 0.0332663282752037
0.0850850850850851 0.0338491722941399
0.087087087087087 0.0344375111162663
0.089089089089089 0.035031370818615
0.0910910910910911 0.0356307663023472
0.0930930930930931 0.0362357273697853
0.0950950950950951 0.0368462726473808
0.097097097097097 0.0374624244868755
0.0990990990990992 0.0380842089653015
0.101101101101101 0.0387116447091103
0.103103103103103 0.0393447540700436
0.105105105105105 0.0399835668504238
0.107107107107107 0.0406280979514122
0.109109109109109 0.0412783697247505
0.111111111111111 0.0419344119727612
0.113113113113113 0.0425962395966053
0.115115115115115 0.043263878673315
0.117117117117117 0.0439373515546322
0.119119119119119 0.0446166805922985
0.121121121121121 0.0453018918633461
0.123123123123123 0.0459930002689362
0.125125125125125 0.0466900318861008
0.127127127127127 0.047393012791872
0.129129129129129 0.0481019616127014
0.131131131131131 0.048816904425621
0.133133133133133 0.0495378598570824
0.135135135135135 0.0502648502588272
0.137137137137137 0.0509979017078876
0.139139139139139 0.0517370365560055
0.141141141141141 0.0524822734296322
0.143143143143143 0.0532336384057999
0.145145145145145 0.0539911538362503
0.147147147147147 0.0547548420727253
0.149149149149149 0.0555247254669666
0.151151151151151 0.0563008263707161
0.153153153153153 0.0570831634104252
0.155155155155155 0.0578717663884163
0.157157157157157 0.0586666539311409
0.159159159159159 0.0594678483903408
0.161161161161161 0.0602753758430481
0.163163163163163 0.0610892549157143
0.165165165165165 0.0619095079600811
0.167167167167167 0.0627361610531807
0.169169169169169 0.0635692328214645
0.171171171171171 0.0644087493419647
0.173173173173173 0.065254732966423
0.175175175175175 0.0661072060465813
0.177177177177177 0.0669661834836006
0.179179179179179 0.0678317025303841
0.181181181181181 0.0687037706375122
0.183183183183183 0.069582425057888
0.185185185185185 0.0704676732420921
0.187187187187187 0.0713595524430275
0.189189189189189 0.0722580701112747
0.191191191191191 0.0731632634997368
0.193193193193193 0.0740751475095749
0.195195195195195 0.0749937444925308
0.197197197197197 0.0759190768003464
0.199199199199199 0.0768511667847633
0.201201201201201 0.0777900442481041
0.203203203203203 0.0787357240915298
0.205205205205205 0.0796882286667824
0.207207207207207 0.0806475877761841
0.209209209209209 0.0816138163208961
0.211211211211211 0.0825869366526604
0.213213213213213 0.0835669785737991
0.215215215215215 0.0845539569854736
0.217217217217217 0.0855479016900063
0.219219219219219 0.0865488275885582
0.221221221221221 0.0875567644834518
0.223223223223223 0.088571734726429
0.225225225225225 0.0895937532186508
0.227227227227227 0.0906228423118591
0.229229229229229 0.0916590392589569
0.231231231231231 0.0927023515105247
0.233233233233233 0.093752808868885
0.235235235235235 0.0948104336857796
0.237237237237237 0.0958752408623695
0.239239239239239 0.0969472602009773
0.241241241241241 0.0980265215039253
0.243243243243243 0.0991130322217941
0.245245245245245 0.100206822156906
0.247247247247247 0.101307913661003
0.249249249249249 0.102416329085827
0.251251251251251 0.103532090783119
0.253253253253253 0.104655221104622
0.255255255255255 0.105785742402077
0.257257257257257 0.106923677027225
0.259259259259259 0.10806904733181
0.261261261261261 0.109221883118153
0.263263263263263 0.110382191836834
0.265265265265265 0.111550010740757
0.267267267267267 0.112725354731083
0.269269269269269 0.113908253610134
0.271271271271271 0.115098722279072
0.273273273273273 0.116296783089638
0.275275275275275 0.117502465844154
0.277277277277277 0.118715777993202
0.279279279279279 0.119936764240265
0.281281281281281 0.121165432035923
0.283283283283283 0.122401803731918
0.285285285285285 0.123645909130573
0.287287287287287 0.12489777058363
0.289289289289289 0.126157402992249
0.291291291291291 0.127424836158752
0.293293293293293 0.128700077533722
0.295295295295295 0.129983171820641
0.297297297297297 0.13127413392067
0.299299299299299 0.132572993636131
0.301301301301301 0.133879750967026
0.303303303303303 0.135194435715675
0.305305305305305 0.136517092585564
0.307307307307307 0.137847721576691
0.309309309309309 0.139186337590218
0.311311311311311 0.140533000230789
0.313313313313313 0.141887694597244
0.315315315315315 0.143250465393066
0.317317317317317 0.144621327519417
0.319319319319319 0.146000295877457
0.321321321321321 0.147387400269508
0.323323323323323 0.148782670497894
0.325325325325325 0.150186121463776
0.327327327327327 0.151597782969475
0.329329329329329 0.153017669916153
0.331331331331331 0.154445797204971
0.333333333333333 0.155882194638252
0.335335335335335 0.157326906919479
0.337337337337337 0.158779919147491
0.339339339339339 0.160241276025772
0.341341341341341 0.161710992455482
0.343343343343343 0.163189098238945
0.345345345345345 0.164675608277321
0.347347347347347 0.166170552372932
0.349349349349349 0.167673945426941
0.351351351351351 0.169185802340508
0.353353353353353 0.170706182718277
0.355355355355355 0.172235056757927
0.357357357357357 0.173772498965263
0.359359359359359 0.175318494439125
0.361361361361361 0.176873072981834
0.363363363363363 0.178436264395714
0.365365365365365 0.180008098483086
0.367367367367367 0.181588590145111
0.369369369369369 0.183177754282951
0.371371371371371 0.184775605797768
0.373373373373373 0.186382204294205
0.375375375375375 0.187997534871101
0.377377377377377 0.189621642231941
0.379379379379379 0.191254526376724
0.381381381381381 0.192896246910095
0.383383383383383 0.194546788930893
0.385385385385385 0.19620618224144
0.387387387387387 0.197874471545219
0.389389389389389 0.199551671743393
0.391391391391391 0.20123778283596
0.393393393393393 0.202932849526405
0.395395395395395 0.204636886715889
0.397397397397397 0.206349924206734
0.399399399399399 0.208071976900101
0.401401401401401 0.209803059697151
0.403403403403403 0.211543217301369
0.405405405405405 0.213292449712753
0.407407407407407 0.215050801634789
0.409409409409409 0.216818273067474
0.411411411411411 0.218594908714294
0.413413413413413 0.220380708575249
0.415415415415415 0.22217570245266
0.417417417417417 0.223979935050011
0.419419419419419 0.225793391466141
0.421421421421421 0.227616116404533
0.423423423423423 0.229448139667511
0.425425425425425 0.231289476156235
0.427427427427427 0.233140140771866
0.429429429429429 0.235000148415565
0.431431431431431 0.236869543790817
0.433433433433433 0.238748341798782
0.435435435435436 0.240636572241783
0.437437437437437 0.24253423511982
0.439439439439439 0.244441375136375
0.441441441441441 0.246357992291451
0.443443443443443 0.24828414618969
0.445445445445446 0.250219821929932
0.447447447447447 0.252165049314499
0.449449449449449 0.254119873046875
0.451451451451451 0.25608429312706
0.453453453453453 0.258058339357376
0.455455455455456 0.260042041540146
0.457457457457457 0.262035429477692
0.459459459459459 0.264038473367691
0.461461461461461 0.266051262617111
0.463463463463463 0.268073797225952
0.465465465465466 0.270106077194214
0.467467467467467 0.272148162126541
0.469469469469469 0.274200022220612
0.471471471471471 0.276261746883392
0.473473473473474 0.278333306312561
0.475475475475476 0.28041473031044
0.477477477477477 0.282506048679352
0.479479479479479 0.284607321023941
0.481481481481481 0.286718517541885
0.483483483483484 0.288839668035507
0.485485485485486 0.290970832109451
0.487487487487487 0.293111979961395
0.489489489489489 0.295263171195984
0.491491491491491 0.29742443561554
0.493493493493494 0.29959574341774
0.495495495495496 0.301777184009552
0.497497497497497 0.303968727588654
0.499499499499499 0.306170433759689
0.501501501501501 0.308382302522659
0.503503503503504 0.310604363679886
0.505505505505506 0.312836647033691
0.507507507507508 0.315079152584076
0.509509509509509 0.317331910133362
0.511511511511511 0.319594949483871
0.513513513513514 0.32186833024025
0.515515515515516 0.324151992797852
0.517517517517518 0.326446026563644
0.519519519519519 0.328750431537628
0.521521521521521 0.331065237522125
0.523523523523524 0.333390444517136
0.525525525525526 0.335726082324982
0.527527527527528 0.338072210550308
0.529529529529529 0.340428799390793
0.531531531531531 0.34279590845108
0.533533533533534 0.345173567533493
0.535535535535536 0.347561746835709
0.537537537537538 0.349960505962372
0.539539539539539 0.352369874715805
0.541541541541541 0.354789853096008
0.543543543543544 0.357220470905304
0.545545545545546 0.359661787748337
0.547547547547548 0.362113744020462
0.549549549549549 0.364576458930969
0.551551551551551 0.367049872875214
0.553553553553554 0.36953404545784
0.555555555555556 0.372029006481171
0.557557557557558 0.374534755945206
0.559559559559559 0.37705135345459
0.561561561561561 0.379578769207001
0.563563563563564 0.382117062807083
0.565565565565566 0.384666264057159
0.567567567567568 0.38722637295723
0.56956956956957 0.389797389507294
0.571571571571571 0.392379403114319
0.573573573573574 0.394972383975983
0.575575575575576 0.397576361894608
0.577577577577578 0.400191366672516
0.57957957957958 0.40281742811203
0.581581581581581 0.40545454621315
0.583583583583584 0.408102780580521
0.585585585585586 0.410762131214142
0.587587587587588 0.413432598114014
0.58958958958959 0.416114240884781
0.591591591591591 0.418807089328766
0.593593593593594 0.421511113643646
0.595595595595596 0.424226373434067
0.597597597597598 0.42695289850235
0.5995995995996 0.429690688848495
0.601601601601601 0.432439774274826
0.603603603603604 0.435200184583664
0.605605605605606 0.437971949577332
0.607607607607608 0.440755069255829
0.60960960960961 0.443549573421478
0.611611611611612 0.446355491876602
0.613613613613614 0.449172854423523
0.615615615615616 0.452001661062241
0.617617617617618 0.454841941595078
0.61961961961962 0.457693725824356
0.621621621621622 0.460557013750076
0.623623623623624 0.463431894779205
0.625625625625626 0.466318309307098
0.627627627627628 0.4692163169384
0.62962962962963 0.472125947475433
0.631631631631632 0.475047200918198
0.633633633633634 0.477980136871338
0.635635635635636 0.480924755334854
0.637637637637638 0.483881056308746
0.63963963963964 0.486849099397659
0.641641641641642 0.489828884601593
0.643643643643644 0.49282044172287
0.645645645645646 0.49582377076149
0.647647647647648 0.49883896112442
0.64964964964965 0.501865983009338
0.651651651651652 0.504904806613922
0.653653653653654 0.507955610752106
0.655655655655656 0.511018216609955
0.657657657657658 0.514092862606049
0.65965965965966 0.517179369926453
0.661661661661662 0.520277917385101
0.663663663663664 0.52338844537735
0.665665665665666 0.526510953903198
0.667667667667668 0.529645562171936
0.66966966966967 0.532792150974274
0.671671671671672 0.535950899124146
0.673673673673674 0.539121747016907
0.675675675675676 0.542304754257202
0.677677677677678 0.545499861240387
0.67967967967968 0.548707187175751
0.681681681681682 0.551926672458649
0.683683683683684 0.55515843629837
0.685685685685686 0.558402419090271
0.687687687687688 0.561658620834351
0.68968968968969 0.564927160739899
0.691691691691692 0.568208038806915
0.693693693693694 0.5715012550354
0.695695695695696 0.574806749820709
0.697697697697698 0.578124701976776
0.6996996996997 0.581455051898956
0.701701701701702 0.58479779958725
0.703703703703704 0.588153004646301
0.705705705705706 0.591520667076111
0.707707707707708 0.594900846481323
0.70970970970971 0.598293542861938
0.711711711711712 0.601698815822601
0.713713713713714 0.605116605758667
0.715715715715716 0.60854697227478
0.717717717717718 0.611989974975586
0.71971971971972 0.615445554256439
0.721721721721722 0.61891382932663
0.723723723723724 0.622394800186157
0.725725725725726 0.625888407230377
0.727727727727728 0.629394769668579
0.72972972972973 0.632913887500763
0.731731731731732 0.636445760726929
0.733733733733734 0.639990389347076
0.735735735735736 0.643547892570496
0.737737737737738 0.647118151187897
0.73973973973974 0.650701344013214
0.741741741741742 0.654297351837158
0.743743743743744 0.657906293869019
0.745745745745746 0.661528170108795
0.747747747747748 0.665162980556488
0.74974974974975 0.668810725212097
0.751751751751752 0.672471463680267
0.753753753753754 0.676145255565643
0.755755755755756 0.679832100868225
0.757757757757758 0.683531939983368
0.75975975975976 0.687244892120361
0.761761761761762 0.690970957279205
0.763763763763764 0.6947101354599
0.765765765765766 0.69846248626709
0.767767767767768 0.70222795009613
0.76976976976977 0.706006646156311
0.771771771771772 0.709798574447632
0.773773773773774 0.713603734970093
0.775775775775776 0.717422127723694
0.777777777777778 0.721253871917725
0.77977977977978 0.725098848342896
0.781781781781782 0.728957176208496
0.783783783783784 0.732828915119171
0.785785785785786 0.736713945865631
0.787787787787788 0.740612387657166
0.78978978978979 0.744524300098419
0.791791791791792 0.748449623584747
0.793793793793794 0.752388417720795
0.795795795795796 0.756340682506561
0.797797797797798 0.760306477546692
0.7997997997998 0.764285802841187
0.801801801801802 0.768278658390045
0.803803803803804 0.772285103797913
0.805805805805806 0.776305198669434
0.807807807807808 0.780338883399963
0.80980980980981 0.784386157989502
0.811811811811812 0.788447201251984
0.813813813813814 0.792521834373474
0.815815815815816 0.796610236167908
0.817817817817818 0.800712406635284
0.81981981981982 0.804828286170959
0.821821821821822 0.808957934379578
0.823823823823824 0.813101410865784
0.825825825825826 0.817258715629578
0.827827827827828 0.821429908275604
0.82982982982983 0.825614929199219
0.831831831831832 0.829813838005066
0.833833833833834 0.834026634693146
0.835835835835836 0.838253438472748
0.837837837837838 0.842494189739227
0.83983983983984 0.846748888492584
0.841841841841842 0.851017594337463
0.843843843843844 0.85530036687851
0.845845845845846 0.859597206115723
0.847847847847848 0.863908052444458
0.84984984984985 0.868233025074005
0.851851851851852 0.872572183609009
0.853853853853854 0.876925408840179
0.855855855855856 0.881292819976807
0.857857857857858 0.88567441701889
0.85985985985986 0.890070199966431
0.861861861861862 0.894480228424072
0.863863863863864 0.89890456199646
0.865865865865866 0.903343141078949
0.867867867867868 0.907795965671539
0.86986986986987 0.912263214588165
0.871871871871872 0.916744709014893
0.873873873873874 0.921240627765656
0.875875875875876 0.925750970840454
0.877877877877878 0.930275678634644
0.87987987987988 0.934814810752869
0.881881881881882 0.939368426799774
0.883883883883884 0.94393652677536
0.885885885885886 0.948519110679626
0.887887887887888 0.953116238117218
0.88988988988989 0.957727909088135
0.891891891891892 0.962354123592377
0.893893893893894 0.966995000839233
0.895895895895896 0.971650421619415
0.897897897897898 0.976320505142212
0.8998998998999 0.981005251407623
0.901901901901902 0.985704720020294
0.903903903903904 0.99041885137558
0.905905905905906 0.995147705078125
0.907907907907908 0.999891340732574
0.90990990990991 1.00464975833893
0.911911911911912 1.00942301750183
0.913913913913914 1.01421093940735
0.915915915915916 1.01901388168335
0.917917917917918 1.02383160591125
0.91991991991992 1.02866423130035
0.921921921921922 1.03351175785065
0.923923923923924 1.03837418556213
0.925925925925926 1.04325151443481
0.927927927927928 1.04814398288727
0.92992992992993 1.05305135250092
0.931931931931932 1.05797374248505
0.933933933933934 1.06291127204895
0.935935935935936 1.06786370277405
0.937937937937938 1.07283139228821
0.93993993993994 1.07781410217285
0.941941941941942 1.08281195163727
0.943943943943944 1.08782494068146
0.945945945945946 1.09285318851471
0.947947947947948 1.09789657592773
0.94994994994995 1.10295522212982
0.951951951951952 1.10802912712097
0.953953953953954 1.11311829090118
0.955955955955956 1.11822271347046
0.957957957957958 1.12334251403809
0.95995995995996 1.12847757339478
0.961961961961962 1.13362812995911
0.963963963963964 1.1387939453125
0.965965965965966 1.14397525787354
0.967967967967968 1.14917194843292
0.96996996996997 1.15438401699066
0.971971971971972 1.15961170196533
0.973973973973974 1.16485476493835
0.975975975975976 1.17011344432831
0.977977977977978 1.1753876209259
0.97997997997998 1.18067729473114
0.981981981981982 1.1859827041626
0.983983983983984 1.1913036108017
0.985985985985986 1.19664013385773
0.987987987987988 1.20199239253998
0.98998998998999 1.20736026763916
0.991991991991992 1.21274387836456
0.993993993993994 1.21814322471619
0.995995995995996 1.22355830669403
0.997997997997998 1.2289891242981
1 1.23443579673767
};
\addlegendentry{LoByITFL (deg 3)}
\end{axis}

\end{tikzpicture}

